Foundations of Frobenius Heisenberg categories

We describe bases for the morphism spaces of the Frobenius Heisenberg categories associated to a symmetric graded Frobenius algebra, proving several open conjectures. Our proof uses a categorical comultiplication and generalized cyclotomic quotients of the category. We use our basis theorem to prove that the Grothendieck ring of the Karoubi envelope of the Frobenius Heisenberg category recovers the lattice Heisenberg algebra associated to the Frobenius algebra.

==> (inline-0) <==
\begin{tikzpicture}[anchorbase]
    \draw[->,red] (-0.4,-0.4) to (0.4,0.4);
    \draw[->,blue] (0.4,-0.4) to (-0.4,0.4);
    \sqdumb{-0.2,-0.2}{0.2,-0.2};
  \end{tikzpicture}
  \ =\
  \begin{tikzpicture}[anchorbase]
    \draw[->,red] (-0.4,-0.4) to (0.4,0.4);
    \draw[->,blue] (0.4,-0.4) to (-0.4,0.4);
    \sqdumb{-0.2,0.2}{0.2,0.2};
  \end{tikzpicture}
  \ ,\qquad
  \begin{tikzpicture}[anchorbase]
    \draw[->,red] (-0.4,-0.4) to (0.4,0.4);
    \draw[->,blue] (0.4,-0.4) to (-0.4,0.4);
    \draw[->,red] (0.8,-0.4) to (0.8,0.4);
    \sqdumb{-0.15,0.15}{0.8,0.15};
  \end{tikzpicture}
  \ =\
  \begin{tikzpicture}[anchorbase]
    \draw[->,red] (-0.4,-0.4) to (0.4,0.4);
    \draw[->,blue] (0.4,-0.4) to (-0.4,0.4);
    \draw[->,red] (0.8,-0.4) to (0.8,0.4);
    \sqdumb{0.2,-0.2}{0.8,-0.2};
  \end{tikzpicture}
  \ ,\qquad
  \begin{tikzpicture}[anchorbase]
    \draw[->,blue] (-0.4,-0.4) to (0.4,0.4);
    \draw[->,red] (0.4,-0.4) to (-0.4,0.4);
    \draw[->,red] (0.8,-0.4) to (0.8,0.4);
    \sqdumb{0.15,0.15}{0.8,0.15};
  \end{tikzpicture}
  \ =\
  \begin{tikzpicture}[anchorbase]
    \draw[->,blue] (-0.4,-0.4) to (0.4,0.4);
    \draw[->,red] (0.4,-0.4) to (-0.4,0.4);
    \draw[->,red] (0.8,-0.4) to (0.8,0.4);
    \sqdumb{-0.2,-0.2}{0.8,-0.2};
  \end{tikzpicture}
  \ ,
  \\
  \begin{tikzpicture}[anchorbase]
    \draw[->,red] (-0.2,-0.4) to (-0.2,0.4);
    \draw[->,blue] (0.2,-0.4) to (0.2,0.4);
    \sqdumb{-0.2,0.15}{0.2,0.15};
    \reddot{-0.2,-0.2};
  \end{tikzpicture}
  \ =\
  \begin{tikzpicture}[anchorbase]
    \draw[->,red] (-0.2,-0.4) to (-0.2,0.4);
    \draw[->,blue] (0.2,-0.4) to (0.2,0.4);
    \sqdumb{-0.2,-0.2}{0.2,-0.2};
    \reddot{-0.2,0.15};
  \end{tikzpicture}
  \ ,\quad
  \begin{tikzpicture}[anchorbase]
    \draw[->,red] (-0.2,-0.4) to (-0.2,0.4);
    \draw[->,blue] (0.2,-0.4) to (0.2,0.4);
    \sqdumb{-0.2,0.15}{0.2,0.15};
    \bluedot{0.2,-0.2};
  \end{tikzpicture}
  \ =\
  \begin{tikzpicture}[anchorbase]
    \draw[->,red] (-0.2,-0.4) to (-0.2,0.4);
    \draw[->,blue] (0.2,-0.4) to (0.2,0.4);
    \sqdumb{-0.2,-0.2}{0.2,-0.2};
    \bluedot{0.2,0.15};
  \end{tikzpicture}
  \ ,\quad
  \begin{tikzpicture}[anchorbase]
    \draw[->,red] (-0.2,-0.4) to (-0.2,0.4);
    \draw[->,blue] (0.2,-0.4) to (0.2,0.4);
    \sqdumb{-0.2,0.15}{0.2,0.15};
    \redtoken[east]{-0.2,-0.2}{a};
  \end{tikzpicture}
  \ =\
  \begin{tikzpicture}[anchorbase]
    \draw[->,red] (-0.2,-0.4) to (-0.2,0.4);
    \draw[->,blue] (0.2,-0.4) to (0.2,0.4);
    \sqdumb{-0.2,-0.2}{0.2,-0.2};
    \redtoken[east]{-0.2,0.15}{a};
  \end{tikzpicture}
  \ ,\quad
  \begin{tikzpicture}[anchorbase]
    \draw[->,red] (-0.2,-0.4) to (-0.2,0.4);
    \draw[->,blue] (0.2,-0.4) to (0.2,0.4);
    \sqdumb{-0.2,0.15}{0.2,0.15};
    \bluetoken[west]{0.2,-0.2}{a};
  \end{tikzpicture}
  \ =\
  \begin{tikzpicture}[anchorbase]
    \draw[->,red] (-0.2,-0.4) to (-0.2,0.4);
    \draw[->,blue] (0.2,-0.4) to (0.2,0.4);
    \sqdumb{-0.2,-0.2}{0.2,-0.2};
    \bluetoken[west]{0.2,0.15}{a};
  \end{tikzpicture}
  \ ,
  \\
  \begin{tikzpicture}[anchorbase]
    \draw[->,red] (-0.2,-0.4) to (-0.2,0.4);
    \draw[->,blue] (0.2,-0.4) to (0.2,0.4);
    \sqdumb{-0.2,0.15}{0.2,0.15};
    \teleport{red}{blue}{-0.2,-0.2}{0.2,-0.2};
  \end{tikzpicture}
  \ =\
  \begin{tikzpicture}[anchorbase]
    \draw[->,red] (-0.2,-0.4) to (-0.2,0.4);
    \draw[->,blue] (0.2,-0.4) to (0.2,0.4);
    \sqdumb{-0.2,-0.2}{0.2,-0.2};
    \teleport{red}{blue}{-0.2,0.2}{0.2,0.2};
  \end{tikzpicture}
  \ ,\qquad
  \begin{tikzpicture}[anchorbase]
    \draw[->,red] (-0.4,-0.4) to (-0.4,0.4);
    \draw[->,blue] (0,-0.4) to (0,0.4);
    \draw[->,blue] (0.4,-0.4) to (0.4,0.4);
    \teleport{red}{blue}{-0.4,0.15}{0.4,0.15};
    \sqdumb{-0.4,-0.2}{0,-0.2};
  \end{tikzpicture}
  \ =\
  \begin{tikzpicture}[anchorbase]
    \draw[->,red] (-0.4,-0.4) to (-0.4,0.4);
    \draw[->,blue] (0,-0.4) to (0,0.4);
    \draw[->,blue] (0.4,-0.4) to (0.4,0.4);
    \teleport{red}{blue}{-0.4,-0.2}{0.4,-0.2};
    \sqdumb{-0.4,0.15}{0,0.15};
  \end{tikzpicture}
  \ ,\qquad
  \begin{tikzpicture}[anchorbase]
    \draw[->,red] (-0.4,-0.4) to (-0.4,0.4);
    \draw[->,blue] (0,-0.4) to (0,0.4);
    \draw[->,blue] (0.4,-0.4) to (0.4,0.4);
    \teleport{blue}{blue}{0,0.15}{0.4,0.15};
    \sqdumb{-0.4,-0.2}{0,-0.2};
  \end{tikzpicture}
  \ =\
  \begin{tikzpicture}[anchorbase]
    \draw[->,red] (-0.4,-0.4) to (-0.4,0.4);
    \draw[->,blue] (0,-0.4) to (0,0.4);
    \draw[->,blue] (0.4,-0.4) to (0.4,0.4);
    \teleport{blue}{blue}{0,-0.2}{0.4,-0.2};
    \sqdumb{-0.4,0.15}{0,0.15};
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    \draw[->,red] (-0.4,-0.4) to (-0.4,0.4);
    \draw[->,blue] (0,-0.4) to (0,0.4);
    \draw[->,blue] (0.4,-0.4) to (0.4,0.4);
    \sqtrip{-0.4,0}{0,0}{0.4,0};
  \end{tikzpicture}
  \ :=\
  \begin{tikzpicture}[anchorbase]
    \draw[->,red] (-0.4,-0.4) to (-0.4,0.4);
    \draw[->,blue] (0,-0.4) to (0,0.4);
    \draw[->,blue] (0.4,-0.4) to (0.4,0.4);
    \sqdumb{-0.4,-0.2}{0,-0.2};
    \sqdumb{-0.4,0.15}{0.4,0.15};
  \end{tikzpicture}
  \ ,\qquad
  \begin{tikzpicture}[anchorbase]
    \draw[->,red] (-0.4,-0.4) to (-0.4,0.4);
    \draw[->,blue] (0,-0.4) to (0,0.4);
    \draw[->,red] (0.4,-0.4) to (0.4,0.4);
    \sqtrip{-0.4,0}{0,0}{0.4,0};
  \end{tikzpicture}
  \ :=\
  \begin{tikzpicture}[anchorbase]
    \draw[->,red] (-0.4,-0.4) to (-0.4,0.4);
    \draw[->,blue] (0,-0.4) to (0,0.4);
    \draw[->,red] (0.4,-0.4) to (0.4,0.4);
    \sqdumb{-0.4,-0.2}{0,-0.2};
    \sqdumb{0,0.15}{0.4,0.15};
  \end{tikzpicture}
  \ ,\qquad
  \begin{tikzpicture}[anchorbase]
    \draw[->,red] (-0.4,-0.4) to (-0.4,0.4);
    \draw[->,blue] (0,-0.4) to (0,0.4);
    \draw[->,blue] (0.4,-0.4) to (0.4,0.4);
    \dottrip{-0.4,0}{0,0}{0.4,0};
  \end{tikzpicture}
  \ :=\
  \begin{tikzpicture}[anchorbase]
    \draw[->,red] (-0.4,-0.4) to (-0.4,0.4);
    \draw[->,blue] (0,-0.4) to (0,0.4);
    \draw[->,blue] (0.4,-0.4) to (0.4,0.4);
    \dotdumb{-0.4,-0.2}{0,-0.2};
    \dotdumb{-0.4,0.15}{0.4,0.15};
  \end{tikzpicture}
  \ ,\qquad
  \begin{tikzpicture}[anchorbase]
    \draw[->,red] (-0.4,-0.4) to (-0.4,0.4);
    \draw[->,blue] (0,-0.4) to (0,0.4);
    \draw[->,red] (0.4,-0.4) to (0.4,0.4);
    \dottrip{-0.4,0}{0,0}{0.4,0};
  \end{tikzpicture}
  \ :=\
  \begin{tikzpicture}[anchorbase]
    \draw[->,red] (-0.4,-0.4) to (-0.4,0.4);
    \draw[->,blue] (0,-0.4) to (0,0.4);
    \draw[->,red] (0.4,-0.4) to (0.4,0.4);
    \dotdumb{-0.4,-0.2}{0,-0.2};
    \dotdumb{0,0.15}{0.4,0.15};
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    \draw[->,blue] (-0.4,-0.4) to (0.4,0.4);
    \draw[->,blue] (0.4,-0.4) to (-0.4,0.4);
    \draw[->,red] (0.8,-0.4) to (0.8,0.4);
    \dotdumb{-0.15,0.15}{0.8,0.15};
  \end{tikzpicture}
  \ -\
  \begin{tikzpicture}[anchorbase]
    \draw[->,blue] (-0.4,-0.4) to (0.4,0.4);
    \draw[->,blue] (0.4,-0.4) to (-0.4,0.4);
    \draw[->,red] (0.8,-0.4) to (0.8,0.4);
    \dotdumb{0.2,-0.2}{0.8,-0.2};
  \end{tikzpicture}
  \ =\
  \begin{tikzpicture}[anchorbase]
    \draw[->,blue] (-0.5,-0.4) to (-0.5,0.4);
    \draw[->,blue] (0,-0.4) to (0,0.4);
    \draw[->,red] (0.5,-0.4) to (0.5,0.4);
    \dottrip{-0.5,0.15}{0,0.15}{0.5,0.15};
    \teleport{blue}{blue}{-0.5,-0.2}{0,-0.2};
  \end{tikzpicture}
  =\
  \begin{tikzpicture}[anchorbase]
    \draw[->,blue] (-0.4,-0.4) to (0.4,0.4);
    \draw[->,blue] (0.4,-0.4) to (-0.4,0.4);
    \draw[->,red] (0.8,-0.4) to (0.8,0.4);
    \dotdumb{-0.2,-0.2}{0.8,-0.2};
  \end{tikzpicture}
  \ -\
  \begin{tikzpicture}[anchorbase]
    \draw[->,blue] (-0.4,-0.4) to (0.4,0.4);
    \draw[->,blue] (0.4,-0.4) to (-0.4,0.4);
    \draw[->,red] (0.8,-0.4) to (0.8,0.4);
    \dotdumb{0.15,0.15}{0.8,0.15};
  \end{tikzpicture}
  \ ,
  \\ \label{hops2}
  \begin{tikzpicture}[anchorbase]
    \draw[->,red] (-0.4,-0.4) to (0.4,0.4);
    \draw[->,red] (0.4,-0.4) to (-0.4,0.4);
    \draw[->,blue] (0.8,-0.4) to (0.8,0.4);
    \dotdumb{0.2,-0.2}{0.8,-0.2};
  \end{tikzpicture}
  \ -\
  \begin{tikzpicture}[anchorbase]
    \draw[->,red] (-0.4,-0.4) to (0.4,0.4);
    \draw[->,red] (0.4,-0.4) to (-0.4,0.4);
    \draw[->,blue] (0.8,-0.4) to (0.8,0.4);
    \dotdumb{-0.15,0.15}{0.8,0.15};
  \end{tikzpicture}
  \ =\
  \begin{tikzpicture}[anchorbase]
    \draw[->,red] (-0.5,-0.4) to (-0.5,0.4);
    \draw[->,red] (0,-0.4) to (0,0.4);
    \draw[->,blue] (0.5,-0.4) to (0.5,0.4);
    \dottrip{-0.5,0.15}{0,0.15}{0.5,0.15};
    \teleport{red}{red}{-0.5,-0.2}{0,-0.2};
  \end{tikzpicture}
  =\
  \begin{tikzpicture}[anchorbase]
    \draw[->,red] (-0.4,-0.4) to (0.4,0.4);
    \draw[->,red] (0.4,-0.4) to (-0.4,0.4);
    \draw[->,blue] (0.8,-0.4) to (0.8,0.4);
    \dotdumb{0.15,0.15}{0.8,0.15};
  \end{tikzpicture}
  \ -\
  \begin{tikzpicture}[anchorbase]
    \draw[->,red] (-0.4,-0.4) to (0.4,0.4);
    \draw[->,red] (0.4,-0.4) to (-0.4,0.4);
    \draw[->,blue] (0.8,-0.4) to (0.8,0.4);
    \dotdumb{-0.2,-0.2}{0.8,-0.2};
  \end{tikzpicture}
  \ ,
\end{gather}
and
\begin{gather} \label{hops3}
  \begin{tikzpicture}[anchorbase]
    \draw[->,blue] (-0.4,-0.4) to (0.4,0.4);
    \draw[->,blue] (0.4,-0.4) to (-0.4,0.4);
    \draw[->,red] (0.8,-0.4) to (0.8,0.4);
    \sqdumb{0.2,-0.2}{0.8,-0.2};
  \end{tikzpicture}
  \ -\
  \begin{tikzpicture}[anchorbase]
    \draw[->,blue] (-0.4,-0.4) to (0.4,0.4);
    \draw[->,blue] (0.4,-0.4) to (-0.4,0.4);
    \draw[->,red] (0.8,-0.4) to (0.8,0.4);
    \sqdumb{-0.15,0.15}{0.8,0.15};
  \end{tikzpicture}
  \ =\
  \begin{tikzpicture}[anchorbase]
    \draw[->,blue] (-0.5,-0.5) to (-0.5,0.5);
    \draw[->,blue] (0,-0.5) to (0,0.5);
    \draw[->,red] (0.5,-0.5) to (0.5,0.5);
    \teleport{blue}{blue}{-0.5,0}{0,0};
  \end{tikzpicture}
  \ +
  \begin{tikzpicture}[anchorbase]
    \draw[->,blue] (-0.5,-0.5) to (-0.5,0.5);
    \draw[->,blue] (0,-0.5) to (0,0.5);
    \draw[->,red] (0.5,-0.5) to (0.5,0.5);
    \dottrip{-0.5,0.3}{0,0.3}{0.5,0.3};
    \teleport{blue}{blue}{-0.5,-0.1}{0,-0.1};
    \teleport{blue}{red}{-0.5,0.1}{0.5,0.1};
    \teleport{blue}{red}{0,-0.3}{0.5,-0.3};
  \end{tikzpicture}
  =
  \begin{tikzpicture}[anchorbase]
    \draw[->,blue] (-0.4,-0.4) to (0.4,0.4);
    \draw[->,blue] (0.4,-0.4) to (-0.4,0.4);
    \draw[->,red] (0.8,-0.4) to (0.8,0.4);
    \sqdumb{0.15,0.15}{0.8,0.15};
  \end{tikzpicture}
  \ -\
  \begin{tikzpicture}[anchorbase]
    \draw[->,blue] (-0.4,-0.4) to (0.4,0.4);
    \draw[->,blue] (0.4,-0.4) to (-0.4,0.4);
    \draw[->,red] (0.8,-0.4) to (0.8,0.4);
    \sqdumb{-0.2,-0.2}{0.8,-0.2};
  \end{tikzpicture}
  \ ,
  \\ \label{hops4}
  \begin{tikzpicture}[anchorbase]
    \draw[->,red] (-0.4,-0.4) to (0.4,0.4);
    \draw[->,red] (0.4,-0.4) to (-0.4,0.4);
    \draw[->,blue] (0.8,-0.4) to (0.8,0.4);
    \sqdumb{-0.15,0.15}{0.8,0.15};
  \end{tikzpicture}
  \ -\
  \begin{tikzpicture}[anchorbase]
    \draw[->,red] (-0.4,-0.4) to (0.4,0.4);
    \draw[->,red] (0.4,-0.4) to (-0.4,0.4);
    \draw[->,blue] (0.8,-0.4) to (0.8,0.4);
    \sqdumb{0.2,-0.2}{0.8,-0.2};
  \end{tikzpicture}
  \ =\
  \begin{tikzpicture}[anchorbase]
    \draw[->,red] (-0.5,-0.5) to (-0.5,0.5);
    \draw[->,red] (0,-0.5) to (0,0.5);
    \draw[->,blue] (0.5,-0.5) to (0.5,0.5);
    \teleport{red}{red}{-0.5,0}{0,0};
  \end{tikzpicture}
  \ +
  \begin{tikzpicture}[anchorbase]
    \draw[->,red] (-0.5,-0.5) to (-0.5,0.5);
    \draw[->,red] (0,-0.5) to (0,0.5);
    \draw[->,blue] (0.5,-0.5) to (0.5,0.5);
    \dottrip{-0.5,0.3}{0,0.3}{0.5,0.3};
    \teleport{red}{red}{-0.5,-0.1}{0,-0.1};
    \teleport{red}{blue}{-0.5,0.1}{0.5,0.1};
    \teleport{red}{blue}{0,-0.3}{0.5,-0.3};
  \end{tikzpicture}
  =  \begin{tikzpicture}[anchorbase]
    \draw[->,red] (-0.4,-0.4) to (0.4,0.4);
    \draw[->,red] (0.4,-0.4) to (-0.4,0.4);
    \draw[->,blue] (0.8,-0.4) to (0.8,0.4);
    \sqdumb{-0.2,-0.2}{0.8,-0.2};
  \end{tikzpicture}
  \ -\
  \begin{tikzpicture}[anchorbase]
    \draw[->,red] (-0.4,-0.4) to (0.4,0.4);
    \draw[->,red] (0.4,-0.4) to (-0.4,0.4);
    \draw[->,blue] (0.8,-0.4) to (0.8,0.4);
    \sqdumb{0.15,0.15}{0.8,0.15};
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    \draw[->,blue] (-0.4,-0.4) to (0.4,0.4);
    \draw[->,blue] (0.4,-0.4) to (-0.4,0.4);
    \draw[->,red] (0.8,-0.4) to (0.8,0.4);
    \sqtrip{-0.15,0.15}{0.15,0.15}{0.8,0.15};
  \end{tikzpicture}
  \ =
  \begin{tikzpicture}[anchorbase]
    \draw[->,blue] (-0.4,-0.4) to (0.4,0.4);
    \draw[->,blue] (0.4,-0.4) to (-0.4,0.4);
    \draw[->,red] (0.8,-0.4) to (0.8,0.4);
    \sqtrip{-0.2,-0.2}{0.2,-0.2}{0.8,-0.2};
  \end{tikzpicture}
  \ ,\quad
  \begin{tikzpicture}[anchorbase]
    \draw[->,red] (-0.4,-0.4) to (0.4,0.4);
    \draw[->,red] (0.4,-0.4) to (-0.4,0.4);
    \draw[->,blue] (0.8,-0.4) to (0.8,0.4);
    \sqtrip{-0.15,0.15}{0.15,0.15}{0.8,0.15};
  \end{tikzpicture}
  \ =
  \begin{tikzpicture}[anchorbase]
    \draw[->,red] (-0.4,-0.4) to (0.4,0.4);
    \draw[->,red] (0.4,-0.4) to (-0.4,0.4);
    \draw[->,blue] (0.8,-0.4) to (0.8,0.4);
    \sqtrip{-0.2,-0.2}{0.2,-0.2}{0.8,-0.2};
  \end{tikzpicture}
  \ ,\quad
  \begin{tikzpicture}[anchorbase]
    \draw[->,blue] (-0.4,-0.4) to (0.4,0.4);
    \draw[->,blue] (0.4,-0.4) to (-0.4,0.4);
    \draw[->,red] (0.8,-0.4) to (0.8,0.4);
    \dottrip{-0.15,0.15}{0.15,0.15}{0.8,0.15};
  \end{tikzpicture}
  \ =
  \begin{tikzpicture}[anchorbase]
    \draw[->,blue] (-0.4,-0.4) to (0.4,0.4);
    \draw[->,blue] (0.4,-0.4) to (-0.4,0.4);
    \draw[->,red] (0.8,-0.4) to (0.8,0.4);
    \dottrip{-0.2,-0.2}{0.2,-0.2}{0.8,-0.2};
  \end{tikzpicture}
  \ ,\quad
  \begin{tikzpicture}[anchorbase]
    \draw[->,red] (-0.4,-0.4) to (0.4,0.4);
    \draw[->,red] (0.4,-0.4) to (-0.4,0.4);
    \draw[->,blue] (0.8,-0.4) to (0.8,0.4);
    \dottrip{-0.15,0.15}{0.15,0.15}{0.8,0.15};
  \end{tikzpicture}
  \ =
  \begin{tikzpicture}[anchorbase]
    \draw[->,red] (-0.4,-0.4) to (0.4,0.4);
    \draw[->,red] (0.4,-0.4) to (-0.4,0.4);
    \draw[->,blue] (0.8,-0.4) to (0.8,0.4);
    \dottrip{-0.2,-0.2}{0.2,-0.2}{0.8,-0.2};
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
        \draw[->] (0,-0.3) to (0,0.3);
        \blackdot{0,0};
      \end{tikzpicture}\:
    \right)
    =\
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0,-0.3) to (0,0.3);
      \bluedot{0,0};
    \end{tikzpicture}
    \ +\
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (0,-0.3) to (0,0.3);
      \reddot{0,0};
    \end{tikzpicture}
    \ ,\qquad
    \Delta \left(\:
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0,-0.3) to (0,0.3);
        \blacktoken[west]{0,0}{a};
      \end{tikzpicture}\:
    \right)
    =\
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0,-0.3) to (0,0.3);
      \bluetoken[west]{0,0}{a};
    \end{tikzpicture}
    +\
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (0,-0.3) to (0,0.3);
      \redtoken[west]{0,0}{a};
    \end{tikzpicture}
    \ , \quad a \in A,
    \\ \label{Deltcross}
    \Delta \left(\:
      \begin{tikzpicture}[anchorbase]
        \draw[->] (-0.4,-0.4) to (0.4,0.4);
        \draw[->] (0.4,-0.4) to (-0.4,0.4);
      \end{tikzpicture}\:
    \right)
    =
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.4,-0.4) to (0.4,0.4);
      \draw[->,blue] (0.4,-0.4) to (-0.4,0.4);
    \end{tikzpicture}
    \ +\
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.4,-0.4) to (0.4,0.4);
      \draw[->,red] (0.4,-0.4) to (-0.4,0.4);
    \end{tikzpicture}
    \ +\
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.4,-0.4) to (0.4,0.4);
      \draw[->,red] (0.4,-0.4) to (-0.4,0.4);
      \dotdumb{-0.2,0.2}{0.2,0.2};
    \end{tikzpicture}
    \ +\
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.4,-0.4) to (0.4,0.4);
      \draw[->,blue] (0.4,-0.4) to (-0.4,0.4);
      \sqdumb{-0.2,0.2}{0.2,0.2};
    \end{tikzpicture}
    \ -
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.2,-0.4) to (-0.2,0.4);
      \draw[->,red] (0.2,-0.4) to (0.2,0.4);
      \teleport{blue}{red}{-0.2,-0.2}{0.2,-0.2};
      \dotdumb{-0.2,0.15}{0.2,0.15};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.2,-0.4) to (-0.2,0.4);
      \draw[->,blue] (0.2,-0.4) to (0.2,0.4);
      \teleport{red}{blue}{-0.2,-0.2}{0.2,-0.2};
      \dotdumb{-0.2,0.15}{0.2,0.15};
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.25,-0.5) \braidto (0.25,0) \braidto (-0.25,0.5);
      \draw[->,blue] (0.25,-0.5) \braidto (-0.25,0) \braidto (0.25,0.5);
    \end{tikzpicture}
    \ +\
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.25,-0.5) \braidto (0.25,0) \braidto (-0.25,0.5);
      \draw[->,red] (0.25,-0.5) \braidto (-0.25,0) \braidto (0.25,0.5);
    \end{tikzpicture}
    \ +\
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.25,-0.6) \braidto (0.25,-0.1) to (0.25,0.1) \braidto (-0.25,0.6);
      \draw[->,blue] (0.25,-0.6) \braidto (-0.25,-0.1) to (-0.25,0.1) \braidto (0.25,0.6);
      \dotdumb{-0.25,0.1}{0.25,0.1};
      \sqdumb{-0.25,-0.1}{0.25,-0.1};
    \end{tikzpicture}
    \ +
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.25,-0.5) to (-0.25,0.5);
      \draw[->,blue] (0.25,-0.5) to (0.25,0.5);
      \dotdumb{-0.25,0.3}{0.25,0.3};
      \teleport{red}{blue}{-0.25,0.1}{0.25,0.1};
      \dotdumb{-0.25,-0.1}{0.25,-0.1};
      \teleport{red}{blue}{-0.25,-0.3}{0.25,-0.3};
    \end{tikzpicture}
    +\
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.25,-0.6) \braidto (0.25,-0.1) to (0.25,0.1) \braidto (-0.25,0.6);
      \draw[->,red] (0.25,-0.6) \braidto (-0.25,-0.1) to (-0.25,0.1) \braidto (0.25,0.6);
      \sqdumb{-0.25,0.1}{0.25,0.1};
      \dotdumb{-0.25,-0.1}{0.25,-0.1};
    \end{tikzpicture}
    \ +
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.25,-0.5) to (-0.25,0.5);
      \draw[->,red] (0.25,-0.5) to (0.25,0.5);
      \dotdumb{-0.25,0.3}{0.25,0.3};
      \teleport{blue}{red}{-0.25,0.1}{0.25,0.1};
      \dotdumb{-0.25,-0.1}{0.25,-0.1};
      \teleport{blue}{red}{-0.25,-0.3}{0.25,-0.3};
    \end{tikzpicture}
    \stackrel{\cref{sqdumb}}{=}
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.25,-0.5) to (-0.25,0.5);
      \draw[->,blue] (0.25,-0.5) to (0.25,0.5);
    \end{tikzpicture}
    \ +\
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.25,-0.5) to (-0.25,0.5);
      \draw[->,red] (0.25,-0.5) to (0.25,0.5);
    \end{tikzpicture}
    \ +\
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.25,-0.5) to (-0.25,0.5);
      \draw[->,red] (0.25,-0.5) to (0.25,0.5);
    \end{tikzpicture}
    \ +\
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.25,-0.5) to (-0.25,0.5);
      \draw[->,blue] (0.25,-0.5) to (0.25,0.5);
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.4,-0.4) to (0.4,0.4);
      \draw[->,blue] (0.4,-0.4) to (-0.4,0.4);
      \bluedot{-0.2,0.2};
    \end{tikzpicture}
    \ -\
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.4,-0.4) to (0.4,0.4);
      \draw[->,blue] (0.4,-0.4) to (-0.4,0.4);
      \bluedot{0.2,-0.2};
    \end{tikzpicture}
    \ +\
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.4,-0.4) to (0.4,0.4);
      \draw[->,red] (0.4,-0.4) to (-0.4,0.4);
      \reddot{-0.2,0.2};
    \end{tikzpicture}
    \ -\
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.4,-0.4) to (0.4,0.4);
      \draw[->,red] (0.4,-0.4) to (-0.4,0.4);
      \reddot{0.2,-0.2};
    \end{tikzpicture}
    \ -
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.2,-0.4) to (-0.2,0.4);
      \draw[->,red] (0.2,-0.4) to (0.2,0.4);
      \bluedot{-0.2,0.2};
      \dotdumb{-0.2,0}{0.2,0};
      \teleport{blue}{red}{-0.2,-0.25}{0.2,-0.25};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.2,-0.4) to (-0.2,0.4);
      \draw[->,red] (0.2,-0.4) to (0.2,0.4);
      \dotdumb{-0.2,0.2}{0.2,0.2};
      \teleport{blue}{red}{-0.2,0}{0.2,0};
      \reddot{0.2,-0.2};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.2,-0.4) to (-0.2,0.4);
      \draw[->,blue] (0.2,-0.4) to (0.2,0.4);
      \reddot{-0.2,0.2};
      \dotdumb{-0.2,0}{0.2,0};
      \teleport{red}{blue}{-0.2,-0.25}{0.2,-0.25};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.2,-0.4) to (-0.2,0.4);
      \draw[->,blue] (0.2,-0.4) to (0.2,0.4);
      \dotdumb{-0.2,0.2}{0.2,0.2};
      \teleport{red}{blue}{-0.2,0}{0.2,0};
      \bluedot{0.2,-0.2};
    \end{tikzpicture}
    \stackrel{\cref{dotteleport}}{=}
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.2,-0.4) to (-0.2,0.4);
      \draw[->,blue] (0.2,-0.4) to (0.2,0.4);
      \teleport{blue}{blue}{-0.2,0}{0.2,0};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.2,-0.4) to (-0.2,0.4);
      \draw[->,red] (0.2,-0.4) to (0.2,0.4);
      \teleport{red}{red}{-0.2,0}{0.2,0};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.2,-0.4) to (-0.2,0.4);
      \draw[->,red] (0.2,-0.4) to (0.2,0.4);
      \teleport{blue}{red}{-0.2,0}{0.2,0};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.2,-0.4) to (-0.2,0.4);
      \draw[->,blue] (0.2,-0.4) to (0.2,0.4);
      \teleport{red}{blue}{-0.2,0}{0.2,0};
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[anchorbase]
        \draw[->] (0.5,-0.5) to (-0.5,0.5);
        \draw[->] (-0.5,-0.5) to (0.5,0.5);
        \draw[->] (0,-0.5) to (0,-0.3) \braidto (-0.3,0) \braidto (0,0.3) to (0,0.5);
      \end{tikzpicture}
    \right)
    =
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0.5,-0.5) to (-0.5,0.5);
      \draw[->,red] (-0.5,-0.5) to (0.5,0.5);
      \draw[->,blue] (0,-0.5) to (0,-0.3) \braidto (-0.3,0) \braidto (0,0.3) to (0,0.5);
      \sqtrip{-0.3,-0.3}{0,-0.3}{0.3,-0.3};
    \end{tikzpicture}
    \ \stackrel{\cref{dnb}}{=}\
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0.5,-0.5) to (-0.5,0.5);
      \draw[->,red] (-0.5,-0.5) to (0.5,0.5);
      \draw[->,blue] (0,-0.5) to (0,-0.3) \braidto (0.3,0) \braidto (0,0.3) to (0,0.5);
      \sqtrip{-0.3,0.3}{0,0.3}{0.3,0.3};
    \end{tikzpicture}
    =
    \Delta_{\upred \upblue \upblue}^{\upblue \upblue \upred}
    \left(
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0.5,-0.5) to (-0.5,0.5);
        \draw[->] (-0.5,-0.5) to (0.5,0.5);
        \draw[->] (0,-0.5) to (0,-0.3) \braidto (0.3,0) \braidto (0,0.3) to (0,0.5);
      \end{tikzpicture}
    \right).
  \]
  Similarly,
  \begin{align*}
    \Delta_{\upblue \upred \upblue}^{\upblue \upblue \upred}
    \left(
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0.5,-0.5) to (-0.5,0.5);
        \draw[->] (-0.5,-0.5) to (0.5,0.5);
        \draw[->] (0,-0.5) to (0,-0.3) \braidto (0.3,0) \braidto (0,0.3) to (0,0.5);
      \end{tikzpicture}
    \right)
    &= -
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.5,-0.7) to (-0.5,0.7);
      \draw[->,red] (0,-0.7) to (0,-0.1) \braidto (0.5,0.5) to (0.5,0.7);
      \draw[->,blue] (0.5,-0.7) to (0.5,-0.1) \braidto (0,0.5) to (0,0.7);
      \sqdumb{0,0.5}{0.5,0.5};
      \dottrip{-0.5,-0.1}{0,-0.1}{0.5,-0.1};
      \teleport{blue}{red}{-0.5,-0.3}{0,-0.3};
      \teleport{red}{blue}{0,-0.5}{0.5,-0.5};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.5,-0.7) to (-0.5,-0.2) \braidto (0,0.2) to (0,0.7);
      \draw[->,red] (0,-0.7) \braidto (0.5,-0.2) to (0.5,0.7);
      \draw[->,blue] (0.5,-0.7) to[out=up,in=-45] (0,-0.1) to[out=135,in=down] (-0.5,0.7);
      \dotdumb{0,0.5}{0.5,0.5};
      \teleport{blue}{red}{0,0.2}{0.5,0.2};
      \sqdumb{0,-0.1}{0.5,-0.1};
    \end{tikzpicture}
    \stackrel{\cref{hops1}}{=} -
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.5,-0.7) to (-0.5,0.7);
      \draw[->,red] (0,-0.7) to (0,-0.1) \braidto (0.5,0.5) to (0.5,0.7);
      \draw[->,blue] (0.5,-0.7) to (0.5,-0.1) \braidto (0,0.5) to (0,0.7);
      \sqdumb{0,0.5}{0.5,0.5};
      \dottrip{-0.5,-0.1}{0,-0.1}{0.5,-0.1};
      \teleport{blue}{red}{-0.5,-0.3}{0,-0.3};
      \teleport{red}{blue}{0,-0.5}{0.5,-0.5};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.5,-0.7) to (-0.5,0) \braidto (0,0.5);
      \draw[->,red] (0,-0.7) to (0,0) \braidto (0.5,0.5);
      \draw[->,blue] (0.5,-0.7) to (0.5,0) \braidto (-0.5,0.5);
      \teleport{blue}{red}{-0.5,0}{0,0};
      \dotdumb{-0.5,-0.25}{0,-0.25};
      \sqdumb{0,-0.5}{0.5,-0.5};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.5,-0.7) to (-0.5,0.7);
      \draw[->,red] (0,-0.7) to (0,-0.1) \braidto (0.5,0.5) to (0.5,0.7);
      \draw[->,blue] (0.5,-0.7) to (0.5,-0.1) \braidto (0,0.5) to (0,0.7);
      \sqdumb{0,0.5}{0.5,0.5};
      \dottrip{-0.5,-0.1}{0,-0.1}{0.5,-0.1};
      \teleport{blue}{red}{-0.5,-0.5}{0,-0.5};
      \teleport{blue}{blue}{-0.5,-0.3}{0.5,-0.3};
    \end{tikzpicture}
    \ \stackrel{\mathclap{\cref{tokteleport}}}{=}\ -
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.5,-0.7) to (-0.5,0.2) \braidto (0,0.7);
      \draw[->,red] (0,-0.7) to (0,-0.3) \braidto (0.5,0.2) to (0.5,0.7);
      \draw[->,blue] (0.5,-0.7) to (0.5,-0.3) \braidto (0,0.2) \braidto (-0.5,0.7);
      \teleport{blue}{red}{-0.5,-0.5}{0,-0.5};
      \dotdumb{-0.5,-0.3}{0,-0.3};
      \sqdumb{0,0.2}{0.5,0.2};
    \end{tikzpicture}
    \ =\
    \Delta_{\upblue \upred \upblue}^{\upblue \upblue \upred}
    \left(
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0.5,-0.5) to (-0.5,0.5);
        \draw[->] (-0.5,-0.5) to (0.5,0.5);
        \draw[->] (0,-0.5) to (0,-0.3) \braidto (-0.3,0) \braidto (0,0.3) to (0,0.5);
      \end{tikzpicture}
    \right),
    \\
    \Delta_{\upblue \upblue \upred}^{\upblue \upblue \upred}
    \left(
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0.5,-0.5) to (-0.5,0.5);
        \draw[->] (-0.5,-0.5) to (0.5,0.5);
        \draw[->] (0,-0.5) to (0,-0.3) \braidto (0.3,0) \braidto (0,0.3) to (0,0.5);
      \end{tikzpicture}
    \right)
    &= -
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.5,-0.8) to (-0.5,0.8);
      \draw[->,blue] (0,-0.8) to (0,-0.6) \braidto (0.5,-0.2) to (0.5,0.2) \braidto (0,0.6) to (0,0.8);
      \draw[->,red] (0.5,-0.8) to (0.5,-0.6) \braidto (0,-0.2) to (0,0.2) \braidto (0.5,0.6) to (0.5,0.8);
      \sqdumb{0,0.6}{0.5,0.6};
      \dotdumb{-0.5,0.2}{0,0.2};
      \teleport{blue}{red}{-0.5,-0.2}{0,-0.2};
      \dotdumb{0,-0.6}{0.5,-0.6};
    \end{tikzpicture}
    \ +
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.5,-0.8) to (-0.5,-0.3) \braidto (0,0.3) to (0,0.8);
      \draw[->,blue] (0,-0.8) to (0,-0.3) \braidto (-0.5,0.3) to (-0.5,0.8);
      \draw[->,red] (0.5,-0.8) to (0.5,0.8);
      \dotdumb{0,0.6}{0.5,0.6};
      \teleport{blue}{red}{0,0.3}{0.5,0.3};
      \dotdumb{0,-0.3}{0.5,-0.3};
      \teleport{blue}{red}{0,-0.6}{0.5,-0.6};
    \end{tikzpicture}
    \overset{\cref{hops1}}{=} -
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.5,-0.8) to (-0.5,0.8);
      \draw[->,blue] (0,-0.8) to (0,0.8);
      \draw[->,red] (0.5,-0.8) to (0.5,0.8);
      \sqdumb{0,0.55}{0.5,0.55};
      \dotdumb{-0.5,0.2}{0.5,0.2};
      \teleport{blue}{red}{-0.5,-0.2}{0.5,-0.2};
      \dotdumb{0,-0.6}{0.5,-0.6};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.5,-0.8) to (-0.5,-0.3) \braidto (0,0.3) to (0,0.8);
      \draw[->,blue] (0,-0.8) to (0,-0.3) \braidto (-0.5,0.3) to (-0.5,0.8);
      \draw[->,red] (0.5,-0.8) to (0.5,0.8);
      \teleport{blue}{red}{0,0.3}{0.5,0.3};
      \dottrip{-0.5,-0.3}{0,-0.3}{0.5,-0.3};
      \teleport{blue}{red}{0,-0.6}{0.5,-0.6};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.5,-0.8) to (-0.5,0.8);
      \draw[->,blue] (0,-0.8) to (0,0.8);
      \draw[->,red] (0.5,-0.8) to (0.5,0.8);
      \teleport{blue}{red}{0,0.55}{0.5,0.55};
      \dottrip{-0.5,0.3}{0,0.3}{0.5,0.3};
      \teleport{blue}{red}{-0.5,0}{0,0};
      \dotdumb{0,-0.3}{0.5,-0.3};
      \teleport{blue}{red}{0,-0.6}{0.5,-0.6};
    \end{tikzpicture}
    \\
    &\stackrel{\mathclap{\cref{sqdumb}}}{=}\ -
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.5,-0.8) to (-0.5,0.8);
      \draw[->,blue] (0,-0.8) to (0,0.8);
      \draw[->,red] (0.5,-0.8) to (0.5,0.8);
      \dotdumb{-0.5,0.2}{0.5,0.2};
      \teleport{blue}{red}{-0.5,-0.2}{0.5,-0.2};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.5,-0.8) to (-0.5,-0.3) \braidto (0,0.3) to (0,0.8);
      \draw[->,blue] (0,-0.8) to (0,-0.3) \braidto (-0.5,0.3) to (-0.5,0.8);
      \draw[->,red] (0.5,-0.8) to (0.5,0.8);
      \teleport{blue}{red}{0,0.3}{0.5,0.3};
      \dottrip{-0.5,-0.3}{0,-0.3}{0.5,-0.3};
      \teleport{blue}{red}{0,-0.6}{0.5,-0.6};
    \end{tikzpicture}
    \stackrel[\cref{dnb}]{\cref{tokteleport}}{=} -
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.5,-0.8) to (-0.5,-0.5) \braidto (0,0) \braidto (-0.5,0.5) to (-0.5,0.8);
      \draw[->,blue] (0,-0.8) to (0,-0.5) \braidto (-0.5,0) \braidto (0,0.5) to (0,0.8);
      \draw[->,red] (0.5,-0.8) to (0.5,0.8);
      \dotdumb{-0.5,0.55}{0.5,0.55};
      \teleport{blue}{red}{-0.5,-0.6}{0.5,-0.6};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.5,-0.8) to (-0.5,-0.3) \braidto (0,0.3) to (0,0.8);
      \draw[->,blue] (0,-0.8) to (0,-0.3) \braidto (-0.5,0.3) to (-0.5,0.8);
      \draw[->,red] (0.5,-0.8) to (0.5,0.8);
      \teleport{blue}{blue}{-0.5,-0.3}{0,-0.3};
      \dottrip{-0.5,0.5}{0,0.5}{0.5,0.5};
      \teleport{blue}{red}{-0.5,-0.6}{0.5,-0.6};
    \end{tikzpicture}
    \ \stackrel{\mathclap{\cref{hops1}}}{=}\ -
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.5,-0.6) \braidto (0,-0.15) to (0,0.15) \braidto (-0.5,0.6);
      \draw[->,blue] (0,-0.6) \braidto (-0.5,-0.15) to (-0.5,0.15) \braidto (0,0.6);
      \draw[->,red] (0.5,-0.6) to (0.5,0.6);
      \dotdumb{0,0.15}{0.5,0.15};
      \teleport{blue}{red}{0,-0.15}{0.5,-0.15};
    \end{tikzpicture}
    =
    \Delta_{\upblue \upblue \upred}^{\upblue \upblue \upred}
    \left(
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0.5,-0.5) to (-0.5,0.5);
        \draw[->] (-0.5,-0.5) to (0.5,0.5);
        \draw[->] (0,-0.5) to (0,-0.3) \braidto (-0.3,0) \braidto (0,0.3) to (0,0.5);
      \end{tikzpicture}
    \right),
    \\
    \Delta_{\upred \upblue \upblue}^{\upblue \upred \upblue}
    \left(
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0.5,-0.5) to (-0.5,0.5);
        \draw[->] (-0.5,-0.5) to (0.5,0.5);
        \draw[->] (0,-0.5) to (0,-0.3) \braidto (-0.3,0) \braidto (0,0.3) to (0,0.5);
      \end{tikzpicture}
    \right)
    &=
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.5,-0.8) to (-0.5,0) \braidto (0,0.4) to (0,0.8);
      \draw[->,blue] (0,-0.8) to (0,-0.1) \braidto (0.5,0.3) to (0.5,0.8);
      \draw[->,blue] (0.5,-0.8) to (0.5,-0.2) \braidto (-0.5,0.5) to (-0.5,0.8);
      \sqdumb{-0.5,0.5}{0,0.5};
      \dotdumb{-0.5,-0.3}{0,-0.3};
      \teleport{red}{blue}{-0.5,-0.6}{0,-0.6};
    \end{tikzpicture}
    \ -
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.5,-0.8) \braidto (0,-0.3) to (0,0.8);
      \draw[->,blue] (0,-0.8) \braidto (-0.5,-0.3) to (-0.5,0.8);
      \draw[->,blue] (0.5,-0.8) to (0.5,0.8);
      \dottrip{-0.5,0.5}{0,0.5}{0.5,0.5};
      \teleport{blue}{red}{-0.5,0.25}{0,0.25};
      \teleport{red}{blue}{0,-0.05}{0.5,-0.05};
      \sqdumb{-0.5,-0.3}{0,-0.3};
    \end{tikzpicture}
    \overset{\cref{hops1}}{\underset{\cref{laser}}{=}}
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.5,-0.8) to (-0.5,-0.7) \braidto (0,-0.3) to (0,0.8);
      \draw[->,blue] (0,-0.8) \braidto (0.5,-0.4) to (0.5,0.8);
      \draw[->,blue] (0.5,-0.8) \braidto (-0.5,-0.1) to (-0.5,0.8);
      \sqdumb{-0.5,-0.1}{0,-0.1};
      \dotdumb{0,0.5}{0.5,0.5};
      \teleport{red}{blue}{0,0.2}{0.5,0.2};
    \end{tikzpicture}
    =
    \Delta_{\upred \upblue \upblue}^{\upblue \upred \upblue}
    \left(
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0.5,-0.5) to (-0.5,0.5);
        \draw[->] (-0.5,-0.5) to (0.5,0.5);
        \draw[->] (0,-0.5) to (0,-0.3) \braidto (0.3,0) \braidto (0,0.3) to (0,0.5);
      \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
        \draw[->] (0.5,-0.5) to (-0.5,0.5);
        \draw[->] (-0.5,-0.5) to (0.5,0.5);
        \draw[->] (0,-0.5) to (0,-0.3) \braidto (-0.3,0) \braidto (0,0.3) to (0,0.5);
      \end{tikzpicture}
    \right)
    &=
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0.5,-0.5) to (-0.5,0.5);
      \draw[->,blue] (-0.5,-0.5) to (0.5,0.5);
      \draw[->,red] (0,-0.5) to (0,-0.3) \braidto (-0.3,0) \braidto (0,0.3) to (0,0.5);
      \sqdumb{-0.3,0.3}{0,0.3};
      \dotdumb{-0.3,-0.3}{0,-0.3};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.5,-0.65) to (-0.5,0.65);
      \draw[->,red] (0,-0.65) to (0,0.65);
      \draw[->,blue] (0.5,-0.65) to (0.5,0.65);
      \dottrip{-0.5,0.45}{0,0.45}{0.5,0.45};
      \dotdumb{-0.5,0.25}{0,0.25};
      \teleport{blue}{red}{-0.5,0}{0,0};
      \teleport{red}{blue}{0,-0.25}{0.5,-0.25};
      \teleport{blue}{red}{-0.5,-0.5}{0,-0.5};
    \end{tikzpicture}
    =
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0.5,-0.5) to (-0.5,0.5);
      \draw[->,blue] (-0.5,-0.5) to (0.5,0.5);
      \draw[->,red] (0,-0.5) to (0,-0.3) \braidto (0.3,0) \braidto (0,0.3) to (0,0.5);
      \sqdumb{-0.3,0.3}{0,0.3};
      \dotdumb{-0.3,-0.3}{0,-0.3};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.5,-0.65) to (-0.5,0.65);
      \draw[->,red] (0,-0.65) to (0,0.65);
      \draw[->,blue] (0.5,-0.65) to (0.5,0.65);
      \dottrip{-0.5,0.45}{0,0.45}{0.5,0.45};
      \dotdumb{-0.5,0.25}{0,0.25};
      \teleport{blue}{red}{-0.5,0}{0,0};
      \teleport{red}{blue}{0,-0.25}{0.5,-0.25};
      \teleport{blue}{red}{-0.5,-0.5}{0,-0.5};
    \end{tikzpicture}
    \ \stackrel{\mathclap{\cref{hops1}}}{=}\
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0.5,-0.5) \braidto (-0.5,0.3) to (-0.5,0.8);
      \draw[->,blue] (-0.5,-0.5) to (-0.5,-0.3) \braidto (0.5,0.3) to (0.5,0.8);
      \draw[->,red] (0,-0.5) to (0,-0.3) \braidto (0.1,0) \braidto (0,0.3) to (0,0.8);
      \sqdumb{-0.5,0.5}{0,0.5};
      \dotdumb{0,0.3}{0.5,0.3};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.5,-0.65) to (-0.5,0.65);
      \draw[->,red] (0,-0.65) to (0,0.65);
      \draw[->,blue] (0.5,-0.65) to (0.5,0.65);
      \sqdumb{-0.5,0.3}{0,0.3};
      \dottrip{-0.5,0}{0,0}{0.5,0};
      \teleport{blue}{blue}{-0.5,-0.3}{0.5,-0.3};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.5,-0.65) to (-0.5,0.65);
      \draw[->,red] (0,-0.65) to (0,0.65);
      \draw[->,blue] (0.5,-0.65) to (0.5,0.65);
      \dottrip{-0.5,0.45}{0,0.45}{0.5,0.45};
      \dotdumb{-0.5,0.25}{0,0.25};
      \teleport{blue}{red}{-0.5,0}{0,0};
      \teleport{red}{blue}{0,-0.25}{0.5,-0.25};
      \teleport{blue}{red}{-0.5,-0.5}{0,-0.5};
    \end{tikzpicture}
    \\
    &\stackrel{\mathclap{\cref{hops3}}}{=}\
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0.5,-0.5) to (-0.5,0.5);
      \draw[->,blue] (-0.5,-0.5) to (0.5,0.5);
      \draw[->,red] (0,-0.5) to (0,-0.3) \braidto (0.3,0) \braidto (0,0.3) to (0,0.5);
      \dotdumb{0,0.3}{0.3,0.3};
      \sqdumb{0,-0.3}{0.3,-0.3};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.5,-0.65) to (-0.5,0.65);
      \draw[->,red] (0,-0.65) to (0,0.65);
      \draw[->,blue] (0.5,-0.65) to (0.5,0.65);
      \dotdumb{0,0.3}{0.5,0.3};
      \teleport{blue}{blue}{-0.5,-0.3}{0.5,-0.3};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.5,-0.65) to (-0.5,0.65);
      \draw[->,red] (0,-0.65) to (0,0.65);
      \draw[->,blue] (0.5,-0.65) to (0.5,0.65);
      \dotdumb{0,0.4}{0.5,0.4};
      \dottrip{-0.5,0.2}{0,0.2}{0.5,0.2};
      \teleport{blue}{blue}{-0.5,-0.25}{0.5,-0.25};
      \teleport{red}{blue}{0,0}{-0.5,0};
      \teleport{red}{blue}{0,-0.5}{0.5,-0.5};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.5,-0.65) to (-0.5,0.65);
      \draw[->,red] (0,-0.65) to (0,0.65);
      \draw[->,blue] (0.5,-0.65) to (0.5,0.65);
      \sqdumb{-0.5,0.3}{0,0.3};
      \dottrip{-0.5,0}{0,0}{0.5,0};
      \teleport{blue}{blue}{-0.5,-0.3}{0.5,-0.3};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.5,-0.65) to (-0.5,0.65);
      \draw[->,red] (0,-0.65) to (0,0.65);
      \draw[->,blue] (0.5,-0.65) to (0.5,0.65);
      \dottrip{-0.5,0.45}{0,0.45}{0.5,0.45};
      \dotdumb{-0.5,0.25}{0,0.25};
      \teleport{blue}{red}{-0.5,0}{0,0};
      \teleport{red}{blue}{0,-0.25}{0.5,-0.25};
      \teleport{blue}{red}{-0.5,-0.5}{0,-0.5};
    \end{tikzpicture}
    \ \overset{\mathclap{\cref{tokteleport}}}{\underset{\mathclap{\cref{sqdumb}}}{=}}\
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0.5,-0.5) to (-0.5,0.5);
      \draw[->,blue] (-0.5,-0.5) to (0.5,0.5);
      \draw[->,red] (0,-0.5) to (0,-0.3) \braidto (0.3,0) \braidto (0,0.3) to (0,0.5);
      \dotdumb{0,0.3}{0.3,0.3};
      \sqdumb{0,-0.3}{0.3,-0.3};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.5,-0.65) to (-0.5,0.65);
      \draw[->,red] (0,-0.65) to (0,0.65);
      \draw[->,blue] (0.5,-0.65) to (0.5,0.65);
      \dotdumb{0,0.4}{0.5,0.4};
      \dottrip{-0.5,0.2}{0,0.2}{0.5,0.2};
      \teleport{blue}{blue}{-0.5,-0.25}{0.5,-0.25};
      \teleport{red}{blue}{0,0}{-0.5,0};
      \teleport{red}{blue}{0,-0.5}{0.5,-0.5};
    \end{tikzpicture}
    =
    \Delta_{\upblue \upred \upblue}^{\upblue \upred \upblue}
    \left(
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0.5,-0.5) to (-0.5,0.5);
        \draw[->] (-0.5,-0.5) to (0.5,0.5);
        \draw[->] (0,-0.5) to (0,-0.3) \braidto (0.3,0) \braidto (0,0.3) to (0,0.5);
      \end{tikzpicture}
    \right),
    \\
    \Delta_{\upblue \upblue \upred}^{\upblue \upred \upblue}
    \left(
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0.5,-0.5) to (-0.5,0.5);
        \draw[->] (-0.5,-0.5) to (0.5,0.5);
        \draw[->] (0,-0.5) to (0,-0.3) \braidto (-0.3,0) \braidto (0,0.3) to (0,0.5);
      \end{tikzpicture}
    \right)
    &= -
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (0.5,-0.8) to (0.5,-0.7) \braidto (0,-0.3) to (0,0.8);
      \draw[->,blue] (0,-0.8) \braidto (-0.5,-0.4) to (-0.5,0.8);
      \draw[->,blue] (-0.5,-0.8) \braidto (0.5,-0.1) to (0.5,0.8);
      \dotdumb{0.5,-0.1}{0,-0.1};
      \dotdumb{0,0.5}{-0.5,0.5};
      \teleport{red}{blue}{0,0.2}{-0.5,0.2};
    \end{tikzpicture}
    \overset{\cref{hops1}}{\underset{\cref{laser}}{=}} -\
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (0.5,-0.8) to (0.5,0) \braidto (0,0.4) to (0,0.8);
      \draw[->,blue] (0,-0.8) to (0,-0.1) \braidto (-0.5,0.3) to (-0.5,0.8);
      \draw[->,blue] (-0.5,-0.8) to (-0.5,-0.2) \braidto (0.5,0.5) to (0.5,0.8);
      \dotdumb{0.5,0.5}{0,0.5};
      \dotdumb{0.5,-0.3}{0,-0.3};
      \teleport{red}{blue}{0.5,-0.6}{0,-0.6};
    \end{tikzpicture}
    \ -
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (0.5,-0.8) \braidto (0,-0.3) to (0,0.8);
      \draw[->,blue] (0,-0.8) \braidto (0.5,-0.3) to (0.5,0.8);
      \draw[->,blue] (-0.5,-0.8) to (-0.5,0.8);
      \dottrip{0.5,0.5}{0,0.5}{-0.5,0.5};
      \teleport{blue}{red}{0.5,0.25}{0,0.25};
      \teleport{red}{blue}{0,-0.05}{-0.5,-0.05};
      \dotdumb{0.5,-0.3}{0,-0.3};
    \end{tikzpicture}
    =
    \Delta_{\upblue \upblue \upred}^{\upblue \upred \upblue}
    \left(
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0.5,-0.5) to (-0.5,0.5);
        \draw[->] (-0.5,-0.5) to (0.5,0.5);
        \draw[->] (0,-0.5) to (0,-0.3) \braidto (0.3,0) \braidto (0,0.3) to (0,0.5);
      \end{tikzpicture}
    \right),
    \\
    \Delta_{\upred \upblue \upblue}^{\upred \upblue \upblue}
    \left(
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0.5,-0.5) to (-0.5,0.5);
        \draw[->] (-0.5,-0.5) to (0.5,0.5);
        \draw[->] (0,-0.5) to (0,-0.3) \braidto (-0.3,0) \braidto (0,0.3) to (0,0.5);
      \end{tikzpicture}
    \right)
    &=
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.5,-0.8) to (-0.5,0.8);
      \draw[->,blue] (0,-0.8) to (0,-0.3) \braidto (0.5,0.3) to (0.5,0.8);
      \draw[->,blue] (0.5,-0.8) to (0.5,-0.3) \braidto (0,0.3) to (0,0.8);
      \teleport{red}{blue}{-0.5,-0.6}{0,-0.6};
      \dotdumb{-0.5,-0.3}{0,-0.3};
      \teleport{red}{blue}{-0.5,0.3}{0,0.3};
      \dotdumb{-0.5,0.6}{0,0.6};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.5,-0.8) \braidto (0,-0.3) to (0,0.3) \braidto (-0.5,0.8);
      \draw[->,blue] (0,-0.8) \braidto (-0.5,-0.3) to (-0.5,0.3) \braidto (0,0.8);
      \draw[->,blue] (0.5,-0.8) to (0.5,0.8);
      \sqdumb{-0.5,-0.3}{0,-0.3};
      \dottrip{-0.5,0.3}{0,0.3}{0.5,0.3};
      \teleport{red}{blue}{0,0}{0.5,0};
    \end{tikzpicture}
    \overset{\cref{hops1}}{\underset{\cref{sqdumb}}{=}}
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.5,-0.8) to (-0.5,0.8);
      \draw[->,blue] (0,-0.8) to (0,-0.3) \braidto (0.5,0.3) to (0.5,0.8);
      \draw[->,blue] (0.5,-0.8) to (0.5,-0.3) \braidto (0,0.3) to (0,0.8);
      \teleport{red}{blue}{-0.5,-0.6}{0,-0.6};
      \teleport{red}{blue}{-0.5,0.3}{0,0.3};
      \dottrip{-0.5,0.6}{0,0.6}{0.5,0.6};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.5,-0.8) to (-0.5,0.8);
      \draw[->,blue] (0,-0.8) to (0,0.8);
      \draw[->,blue] (0.5,-0.8) to (0.5,0.8);
      \teleport{red}{blue}{-0.5,-0.6}{0,-0.6};
      \dottrip{-0.5,0}{0,0}{0.5,0};
      \teleport{red}{blue}{-0.5,-0.3}{0,-0.3};
      \teleport{red}{blue}{-0.5,0.3}{0,0.3};
      \dotdumb{-0.5,0.6}{0,0.6};
    \end{tikzpicture}
    +\
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.5,-0.8) to (-0.5,0.8);
      \draw[->,blue] (0,-0.8) to (0,0.8);
      \draw[->,blue] (0.5,-0.8) to (0.5,0.8);
      \dotdumb{-0.5,0.3}{0.5,0.3};
      \teleport{red}{blue}{-0.5,0}{0.5,0};
    \end{tikzpicture}
    \ -\
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.5,-0.8) to (-0.5,0.8);
      \draw[->,blue] (0,-0.8) to (0,0.8);
      \draw[->,blue] (0.5,-0.8) to (0.5,0.8);
      \dottrip{-0.5,0.5}{0,0.5}{0.5,0.5};
      \teleport{red}{blue}{-0.5,0.25}{0.5,0.25};
      \dotdumb{-0.5,0}{0,0};
      \teleport{red}{blue}{-0.5,-0.25}{0,-0.25};
      \teleport{red}{blue}{-0.5,-0.5}{0,-0.5};
    \end{tikzpicture}
    \\
    &\overset{\mathclap{\cref{hops1}}}{\underset{\mathclap{\cref{laser}}}{=}}\
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.5,-0.8) to (-0.5,0.8);
      \draw[->,blue] (0,-0.8) \braidto (0.5,-0.3) to (0.5,0.3) \braidto (0,0.8);
      \draw[->,blue] (0.5,-0.8) \braidto (0,-0.3) to (0,0.3) \braidto (0.5,0.8);
      \dotdumb{-0.5,0.3}{0,0.3};
      \teleport{red}{blue}{-0.5,-0.3}{0,-0.3};
    \end{tikzpicture}
    =\Delta_{\upred \upblue \upblue}^{\upred \upblue \upblue}
    \left(
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0.5,-0.5) to (-0.5,0.5);
        \draw[->] (-0.5,-0.5) to (0.5,0.5);
        \draw[->] (0,-0.5) to (0,-0.3) \braidto (0.3,0) \braidto (0,0.3) to (0,0.5);
      \end{tikzpicture}
    \right),
    \\
    \Delta_{\upblue \upred \upblue}^{\upred \upblue \upblue}
    \left(
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0.5,-0.5) to (-0.5,0.5);
        \draw[->] (-0.5,-0.5) to (0.5,0.5);
        \draw[->] (0,-0.5) to (0,-0.3) \braidto (-0.3,0) \braidto (0,0.3) to (0,0.5);
      \end{tikzpicture}
    \right)
    &=
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.5,-0.8) to (-0.5,-0.5) \braidto (0.5,0.5) to (0.5,0.8);
      \draw[->,red] (0,-0.8) to (0,-0.5) \braidto (-0.5,0) to (-0.5,0.8);
      \draw[->,blue] (0.5,-0.8) to (0.5,-0.5) \braidto (0,0) to (0,0.8);
      \dotdumb{-0.5,-0.5}{0,-0.5};
      \dotdumb{-0.5,0.5}{0,0.5};
      \teleport{red}{blue}{-0.5,0.2}{0,0.2};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.5,-0.8) to (-0.5,0) \braidto (0,0.5) to (0,0.8);
      \draw[->,red] (0,-0.8) to (0,0) \braidto (-0.5,0.5) to (-0.5,0.8);
      \draw[->,blue] (0.5,-0.8) to (0.5,0.8);
      \teleport{blue}{red}{-0.5,-0.6}{0,-0.6};
      \teleport{red}{blue}{0,-0.3}{0.5,-0.3};
      \dottrip{-0.5,0}{0,0}{0.5,0};
      \dotdumb{-0.5,0.5}{0,0.5};
    \end{tikzpicture}
    \overset{\cref{hops1}}{\underset{\cref{laser}}{=}}
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.5,-0.8) to (-0.5,-0.3) \braidto (0,0.2) \braidto (0.5,0.8);
      \draw[->,red] (0,-0.8) to (0,-0.3) \braidto (-0.5,0.2) to (-0.5,0.8);
      \draw[->,blue] (0.5,-0.8) to (0.5,0.2) \braidto (0,0.8);
      \teleport{red}{blue}{0,-0.6}{0.5,-0.6};
      \dotdumb{0,-0.3}{0.5,-0.3};
      \dotdumb{-0.5,0.2}{0,0.2};
    \end{tikzpicture}
    =
    \Delta_{\upblue \upred \upblue}^{\upred \upblue \upblue}
    \left(
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0.5,-0.5) to (-0.5,0.5);
        \draw[->] (-0.5,-0.5) to (0.5,0.5);
        \draw[->] (0,-0.5) to (0,-0.3) \braidto (0.3,0) \braidto (0,0.3) to (0,0.5);
      \end{tikzpicture}
    \right),
    \\
    \Delta_{\upblue \upblue \upred}^{\upred \upblue \upblue}
    \left(
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0.5,-0.5) to (-0.5,0.5);
        \draw[->] (-0.5,-0.5) to (0.5,0.5);
        \draw[->] (0,-0.5) to (0,-0.3) \braidto (-0.3,0) \braidto (0,0.3) to (0,0.5);
      \end{tikzpicture}
    \right)
    &=
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (0.5,-0.5) to (-0.5,0.5);
      \draw[->,blue] (-0.5,-0.5) to (0.5,0.5);
      \draw[->,blue] (0,-0.5) to (0,-0.3) \braidto (-0.3,0) \braidto (0,0.3) to (0,0.5);
      \dottrip{-0.3,0.3}{0,0.3}{0.3,0.3};
    \end{tikzpicture}
    \ \stackrel{\cref{dnb}}{=}\
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (0.5,-0.5) to (-0.5,0.5);
      \draw[->,blue] (-0.5,-0.5) to (0.5,0.5);
      \draw[->,blue] (0,-0.5) to (0,-0.3) \braidto (0.3,0) \braidto (0,0.3) to (0,0.5);
      \dottrip{-0.3,-0.3}{0,-0.3}{0.3,-0.3};
    \end{tikzpicture}
    =
    \Delta_{\upblue \upblue \upred}^{\upred \upblue \upblue}
    \left(
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0.5,-0.5) to (-0.5,0.5);
        \draw[->] (-0.5,-0.5) to (0.5,0.5);
        \draw[->] (0,-0.5) to (0,-0.3) \braidto (0.3,0) \braidto (0,0.3) to (0,0.5);
      \end{tikzpicture}
    \right),
    \\
    \Delta_{\upblue \upred \upred}^{\upred \upred \upblue}
    \left(
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0.5,-0.5) to (-0.5,0.5);
        \draw[->] (-0.5,-0.5) to (0.5,0.5);
        \draw[->] (0,-0.5) to (0,-0.3) \braidto (-0.3,0) \braidto (0,0.3) to (0,0.5);
      \end{tikzpicture}
    \right)
    &=
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (0.5,-0.5) to (-0.5,0.5);
      \draw[->,blue] (-0.5,-0.5) to (0.5,0.5);
      \draw[->,red] (0,-0.5) to (0,-0.3) \braidto (-0.3,0) \braidto (0,0.3) to (0,0.5);
      \dottrip{-0.3,-0.3}{0,-0.3}{0.3,-0.3};
    \end{tikzpicture}
    \ \stackrel{\cref{dnb}}{=}\
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (0.5,-0.5) to (-0.5,0.5);
      \draw[->,blue] (-0.5,-0.5) to (0.5,0.5);
      \draw[->,red] (0,-0.5) to (0,-0.3) \braidto (0.3,0) \braidto (0,0.3) to (0,0.5);
      \dottrip{-0.3,0.3}{0,0.3}{0.3,0.3};
    \end{tikzpicture}
    =
    \Delta_{\upblue \upred \upred}^{\upred \upred \upblue}
    \left(
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0.5,-0.5) to (-0.5,0.5);
        \draw[->] (-0.5,-0.5) to (0.5,0.5);
        \draw[->] (0,-0.5) to (0,-0.3) \braidto (0.3,0) \braidto (0,0.3) to (0,0.5);
      \end{tikzpicture}
    \right),
    \\
    \Delta_{\upred \upblue \upred}^{\upred \upred \upblue}
    \left(
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0.5,-0.5) to (-0.5,0.5);
        \draw[->] (-0.5,-0.5) to (0.5,0.5);
        \draw[->] (0,-0.5) to (0,-0.3) \braidto (0.3,0) \braidto (0,0.3) to (0,0.5);
      \end{tikzpicture}
    \right)
    &= -
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.5,-0.7) to (-0.5,0.7);
      \draw[->,blue] (0,-0.7) to (0,-0.1) \braidto (0.5,0.5) to (0.5,0.7);
      \draw[->,red] (0.5,-0.7) to (0.5,-0.1) \braidto (0,0.5) to (0,0.7);
      \dotdumb{0,0.5}{0.5,0.5};
      \dottrip{-0.5,-0.1}{0,-0.1}{0.5,-0.1};
      \teleport{red}{blue}{-0.5,-0.3}{0,-0.3};
      \teleport{blue}{red}{0,-0.5}{0.5,-0.5};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.5,-0.7) to (-0.5,-0.2) \braidto (0,0.2) to (0,0.7);
      \draw[->,blue] (0,-0.7) \braidto (0.5,-0.2) to (0.5,0.7);
      \draw[->,red] (0.5,-0.7) to[out=up,in=-45] (0,-0.1) to[out=135,in=down] (-0.5,0.7);
      \dotdumb{0,0.5}{0.5,0.5};
      \teleport{red}{blue}{0,0.2}{0.5,0.2};
      \dotdumb{0,-0.1}{0.5,-0.1};
    \end{tikzpicture}
    \stackrel{\cref{hops2}}{=} -
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.5,-0.7) to (-0.5,0.2) \braidto (0,0.7);
      \draw[->,blue] (0,-0.7) to (0,-0.3) \braidto (0.5,0.2) to (0.5,0.7);
      \draw[->,red] (0.5,-0.7) to (0.5,-0.3) \braidto (0,0.2) \braidto (-0.5,0.7);
      \teleport{red}{blue}{-0.5,-0.5}{0,-0.5};
      \dottrip{-0.5,-0.3}{0,-0.3}{0.5,-0.3};
    \end{tikzpicture}
    \ =\
    \Delta_{\upred \upblue \upred}^{\upred \upred \upblue}
    \left(
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0.5,-0.5) to (-0.5,0.5);
        \draw[->] (-0.5,-0.5) to (0.5,0.5);
        \draw[->] (0,-0.5) to (0,-0.3) \braidto (-0.3,0) \braidto (0,0.3) to (0,0.5);
      \end{tikzpicture}
    \right),
    \\
    \Delta_{\upred \upred \upblue}^{\upred \upred \upblue}
    \left(
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0.5,-0.5) to (-0.5,0.5);
        \draw[->] (-0.5,-0.5) to (0.5,0.5);
        \draw[->] (0,-0.5) to (0,-0.3) \braidto (0.3,0) \braidto (0,0.3) to (0,0.5);
      \end{tikzpicture}
    \right)
    &=
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.5,-0.8) to (-0.5,0.8);
      \draw[->,red] (0,-0.8) to (0,-0.6) \braidto (0.5,-0.2) to (0.5,0.2) \braidto (0,0.6) to (0,0.8);
      \draw[->,blue] (0.5,-0.8) to (0.5,-0.6) \braidto (0,-0.2) to (0,0.2) \braidto (0.5,0.6) to (0.5,0.8);
      \dotdumb{0,0.6}{0.5,0.6};
      \dotdumb{-0.5,0.2}{0,0.2};
      \teleport{red}{blue}{-0.5,-0.2}{0,-0.2};
      \sqdumb{0,-0.6}{0.5,-0.6};
    \end{tikzpicture}
    \ +
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.5,-0.8) to (-0.5,-0.3) \braidto (0,0.3) to (0,0.8);
      \draw[->,red] (0,-0.8) to (0,-0.3) \braidto (-0.5,0.3) to (-0.5,0.8);
      \draw[->,blue] (0.5,-0.8) to (0.5,0.8);
      \dotdumb{0,0.6}{0.5,0.6};
      \teleport{red}{blue}{0,0.3}{0.5,0.3};
      \dotdumb{0,-0.3}{0.5,-0.3};
      \teleport{red}{blue}{0,-0.6}{0.5,-0.6};
    \end{tikzpicture}
    \overset{\cref{hops2}}{=}
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.5,-0.8) to (-0.5,0.8);
      \draw[->,red] (0,-0.8) to (0,0.8);
      \draw[->,blue] (0.5,-0.8) to (0.5,0.8);
      \dotdumb{0,0.55}{0.5,0.55};
      \dotdumb{-0.5,0.2}{0.5,0.2};
      \teleport{red}{blue}{-0.5,-0.2}{0.5,-0.2};
      \sqdumb{0,-0.6}{0.5,-0.6};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.5,-0.8) to (-0.5,-0.3) \braidto (0,0.3) to (0,0.8);
      \draw[->,red] (0,-0.8) to (0,-0.3) \braidto (-0.5,0.3) to (-0.5,0.8);
      \draw[->,blue] (0.5,-0.8) to (0.5,0.8);
      \teleport{red}{blue}{0,0.3}{0.5,0.3};
      \dottrip{-0.5,-0.3}{0,-0.3}{0.5,-0.3};
      \teleport{red}{blue}{0,-0.6}{0.5,-0.6};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.5,-0.8) to (-0.5,0.8);
      \draw[->,red] (0,-0.8) to (0,0.8);
      \draw[->,blue] (0.5,-0.8) to (0.5,0.8);
      \teleport{red}{blue}{0,0.55}{0.5,0.55};
      \dottrip{-0.5,0.3}{0,0.3}{0.5,0.3};
      \teleport{red}{blue}{-0.5,0}{0,0};
      \dotdumb{0,-0.3}{0.5,-0.3};
      \teleport{red}{blue}{0,-0.6}{0.5,-0.6};
    \end{tikzpicture}
    \\
    &\stackrel{\mathclap{\cref{sqdumb}}}{=}\
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.5,-0.8) to (-0.5,0.8);
      \draw[->,red] (0,-0.8) to (0,0.8);
      \draw[->,blue] (0.5,-0.8) to (0.5,0.8);
      \dotdumb{-0.5,0.2}{0.5,0.2};
      \teleport{red}{blue}{-0.5,-0.2}{0.5,-0.2};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.5,-0.8) to (-0.5,-0.3) \braidto (0,0.3) to (0,0.8);
      \draw[->,red] (0,-0.8) to (0,-0.3) \braidto (-0.5,0.3) to (-0.5,0.8);
      \draw[->,blue] (0.5,-0.8) to (0.5,0.8);
      \teleport{red}{blue}{0,0.3}{0.5,0.3};
      \dottrip{-0.5,-0.3}{0,-0.3}{0.5,-0.3};
      \teleport{red}{blue}{0,-0.6}{0.5,-0.6};
    \end{tikzpicture}
    \stackrel[\cref{dnb}]{\cref{laser}}{=}
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.5,-0.8) to (-0.5,-0.5) \braidto (0,0) \braidto (-0.5,0.5) to (-0.5,0.8);
      \draw[->,red] (0,-0.8) to (0,-0.5) \braidto (-0.5,0) \braidto (0,0.5) to (0,0.8);
      \draw[->,blue] (0.5,-0.8) to (0.5,0.8);
      \dotdumb{-0.5,0.55}{0.5,0.55};
      \teleport{red}{blue}{-0.5,-0.6}{0.5,-0.6};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.5,-0.8) to (-0.5,-0.3) \braidto (0,0.3) to (0,0.8);
      \draw[->,red] (0,-0.8) to (0,-0.3) \braidto (-0.5,0.3) to (-0.5,0.8);
      \draw[->,blue] (0.5,-0.8) to (0.5,0.8);
      \teleport{red}{red}{-0.5,-0.3}{0,-0.3};
      \dottrip{-0.5,0.5}{0,0.5}{0.5,0.5};
      \teleport{red}{blue}{-0.5,-0.6}{0.5,-0.6};
    \end{tikzpicture}
    \ \stackrel{\mathclap{\cref{hops1}}}{=}\
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.5,-0.6) \braidto (0,-0.15) to (0,0.15) \braidto (-0.5,0.6);
      \draw[->,red] (0,-0.6) \braidto (-0.5,-0.15) to (-0.5,0.15) \braidto (0,0.6);
      \draw[->,blue] (0.5,-0.6) to (0.5,0.6);
      \dotdumb{0,0.15}{0.5,0.15};
      \teleport{red}{blue}{0,-0.15}{0.5,-0.15};
    \end{tikzpicture}
    =
    \Delta_{\upred \upred \upblue}^{\upred \upred \upblue}
    \left(
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0.5,-0.5) to (-0.5,0.5);
        \draw[->] (-0.5,-0.5) to (0.5,0.5);
        \draw[->] (0,-0.5) to (0,-0.3) \braidto (-0.3,0) \braidto (0,0.3) to (0,0.5);
      \end{tikzpicture}
    \right),
    \\
    \Delta_{\upblue \upred \upred}^{\upred \upblue \upred}
    \left(
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0.5,-0.5) to (-0.5,0.5);
        \draw[->] (-0.5,-0.5) to (0.5,0.5);
        \draw[->] (0,-0.5) to (0,-0.3) \braidto (-0.3,0) \braidto (0,0.3) to (0,0.5);
      \end{tikzpicture}
    \right)
    &= -
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.5,-0.8) to (-0.5,0) \braidto (0,0.4) to (0,0.8);
      \draw[->,red] (0,-0.8) to (0,-0.1) \braidto (0.5,0.3) to (0.5,0.8);
      \draw[->,red] (0.5,-0.8) to (0.5,-0.2) \braidto (-0.5,0.5) to (-0.5,0.8);
      \dotdumb{-0.5,0.5}{0,0.5};
      \dotdumb{-0.5,-0.3}{0,-0.3};
      \teleport{blue}{red}{-0.5,-0.6}{0,-0.6};
    \end{tikzpicture}
    \ +
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.5,-0.8) \braidto (0,-0.3) to (0,0.8);
      \draw[->,red] (0,-0.8) \braidto (-0.5,-0.3) to (-0.5,0.8);
      \draw[->,red] (0.5,-0.8) to (0.5,0.8);
      \dottrip{-0.5,0.5}{0,0.5}{0.5,0.5};
      \teleport{red}{blue}{-0.5,0.25}{0,0.25};
      \teleport{blue}{red}{0,-0.05}{0.5,-0.05};
      \dotdumb{-0.5,-0.3}{0,-0.3};
    \end{tikzpicture}
    \overset{\cref{hops2}}{\underset{\cref{laser}}{=}} -
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.5,-0.8) to (-0.5,-0.7) \braidto (0,-0.3) to (0,0.8);
      \draw[->,red] (0,-0.8) \braidto (0.5,-0.4) to (0.5,0.8);
      \draw[->,red] (0.5,-0.8) \braidto (-0.5,-0.1) to (-0.5,0.8);
      \dotdumb{-0.5,-0.1}{0,-0.1};
      \dotdumb{0,0.5}{0.5,0.5};
      \teleport{blue}{red}{0,0.2}{0.5,0.2};
    \end{tikzpicture}
    =
    \Delta_{\upblue \upred \upred}^{\upred \upblue \upred}
    \left(
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0.5,-0.5) to (-0.5,0.5);
        \draw[->] (-0.5,-0.5) to (0.5,0.5);
        \draw[->] (0,-0.5) to (0,-0.3) \braidto (0.3,0) \braidto (0,0.3) to (0,0.5);
      \end{tikzpicture}
    \right),
    \\
    \Delta_{\upred \upblue \upred}^{\upred \upblue \upred}
    \left(
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0.5,-0.5) to (-0.5,0.5);
        \draw[->] (-0.5,-0.5) to (0.5,0.5);
        \draw[->] (0,-0.5) to (0,-0.3) \braidto (-0.3,0) \braidto (0,0.3) to (0,0.5);
      \end{tikzpicture}
    \right)
    &=
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (0.5,-0.5) to (-0.5,0.5);
      \draw[->,red] (-0.5,-0.5) to (0.5,0.5);
      \draw[->,blue] (0,-0.5) to (0,-0.3) \braidto (-0.3,0) \braidto (0,0.3) to (0,0.5);
      \dotdumb{-0.3,0.3}{0,0.3};
      \sqdumb{-0.3,-0.3}{0,-0.3};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.5,-0.65) to (-0.5,0.65);
      \draw[->,blue] (0,-0.65) to (0,0.65);
      \draw[->,red] (0.5,-0.65) to (0.5,0.65);
      \dottrip{-0.5,0.45}{0,0.45}{0.5,0.45};
      \dotdumb{-0.5,0.25}{0,0.25};
      \teleport{red}{blue}{-0.5,0}{0,0};
      \teleport{blue}{red}{0,-0.25}{0.5,-0.25};
      \teleport{red}{blue}{-0.5,-0.5}{0,-0.5};
    \end{tikzpicture}
    =
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (0.5,-0.5) to (-0.5,0.5);
      \draw[->,red] (-0.5,-0.5) to (0.5,0.5);
      \draw[->,blue] (0,-0.5) to (0,-0.3) \braidto (0.3,0) \braidto (0,0.3) to (0,0.5);
      \dotdumb{-0.3,0.3}{0,0.3};
      \sqdumb{-0.3,-0.3}{0,-0.3};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.5,-0.65) to (-0.5,0.65);
      \draw[->,blue] (0,-0.65) to (0,0.65);
      \draw[->,red] (0.5,-0.65) to (0.5,0.65);
      \dottrip{-0.5,0.45}{0,0.45}{0.5,0.45};
      \dotdumb{-0.5,0.25}{0,0.25};
      \teleport{red}{blue}{-0.5,0}{0,0};
      \teleport{blue}{red}{0,-0.25}{0.5,-0.25};
      \teleport{red}{blue}{-0.5,-0.5}{0,-0.5};
    \end{tikzpicture}
    \ \stackrel{\mathclap{\cref{hops2}}}{=}\
    \begin{tikzpicture}[anchorbase]
      \draw[<-,red] (0.5,0.5) to[out=down,in=up] (-0.5,-0.3) to (-0.5,-0.8);
      \draw[<-,red] (-0.5,0.5) to (-0.5,0.3) to[out=down,in=up] (0.5,-0.3) to (0.5,-0.8);
      \draw[<-,blue] (0,0.5) to (0,0.3) to[out=down,in=up] (0.1,0) to[out=down,in=up] (0,-0.3) to (0,-0.8);
      \sqdumb{-0.5,-0.6}{0,-0.6};
      \dotdumb{0,-0.3}{0.5,-0.3};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.5,-0.65) to (-0.5,0.65);
      \draw[->,blue] (0,-0.65) to (0,0.65);
      \draw[->,red] (0.5,-0.65) to (0.5,0.65);
      \sqdumb{-0.5,-0.3}{0,-0.3};
      \dottrip{-0.5,0.3}{0,0.3}{0.5,0.3};
      \teleport{red}{red}{-0.5,0}{0.5,0};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.5,-0.65) to (-0.5,0.65);
      \draw[->,blue] (0,-0.65) to (0,0.65);
      \draw[->,red] (0.5,-0.65) to (0.5,0.65);
      \dottrip{-0.5,0.45}{0,0.45}{0.5,0.45};
      \dotdumb{-0.5,0.25}{0,0.25};
      \teleport{red}{blue}{-0.5,0}{0,0};
      \teleport{blue}{red}{0,-0.25}{0.5,-0.25};
      \teleport{red}{blue}{-0.5,-0.5}{0,-0.5};
    \end{tikzpicture}
    \\
    &\stackrel{\mathclap{\cref{hops4}}}{=}\
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (0.5,-0.5) to (-0.5,0.5);
      \draw[->,red] (-0.5,-0.5) to (0.5,0.5);
      \draw[->,blue] (0,-0.5) to (0,-0.3) \braidto (0.3,0) \braidto (0,0.3) to (0,0.5);
      \sqdumb{0,0.3}{0.3,0.3};
      \dotdumb{0,-0.3}{0.3,-0.3};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.5,-0.65) to (-0.5,0.65);
      \draw[->,blue] (0,-0.65) to (0,0.65);
      \draw[->,red] (0.5,-0.65) to (0.5,0.65);
      \dotdumb{0,-0.3}{0.5,-0.3};
      \teleport{red}{red}{-0.5,0.3}{0.5,0.3};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.5,-0.65) to (-0.5,0.65);
      \draw[->,blue] (0,-0.65) to (0,0.65);
      \draw[->,red] (0.5,-0.65) to (0.5,0.65);
      \dotdumb{0,0.4}{0.5,0.4};
      \dottrip{-0.5,0.2}{0,0.2}{0.5,0.2};
      \teleport{red}{red}{-0.5,-0.25}{0.5,-0.25};
      \teleport{blue}{red}{0,0}{-0.5,0};
      \teleport{blue}{red}{0,-0.5}{0.5,-0.5};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.5,-0.65) to (-0.5,0.65);
      \draw[->,blue] (0,-0.65) to (0,0.65);
      \draw[->,red] (0.5,-0.65) to (0.5,0.65);
      \sqdumb{-0.5,-0.3}{0,-0.3};
      \dottrip{-0.5,0.3}{0,0.3}{0.5,0.3};
      \teleport{red}{red}{-0.5,0}{0.5,0};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.5,-0.65) to (-0.5,0.65);
      \draw[->,blue] (0,-0.65) to (0,0.65);
      \draw[->,red] (0.5,-0.65) to (0.5,0.65);
      \dottrip{-0.5,0.45}{0,0.45}{0.5,0.45};
      \dotdumb{-0.5,0.25}{0,0.25};
      \teleport{red}{blue}{-0.5,0}{0,0};
      \teleport{blue}{red}{0,-0.25}{0.5,-0.25};
      \teleport{red}{blue}{-0.5,-0.5}{0,-0.5};
    \end{tikzpicture}
    \ \overset{\mathclap{\cref{sqdumb}}}{\underset{\mathclap{\cref{laser}}}{=}}\
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (0.5,-0.5) to (-0.5,0.5);
      \draw[->,red] (-0.5,-0.5) to (0.5,0.5);
      \draw[->,blue] (0,-0.5) to (0,-0.3) \braidto (0.3,0) \braidto (0,0.3) to (0,0.5);
      \sqdumb{0,0.3}{0.3,0.3};
      \dotdumb{0,-0.3}{0.3,-0.3};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.5,-0.65) to (-0.5,0.65);
      \draw[->,blue] (0,-0.65) to (0,0.65);
      \draw[->,red] (0.5,-0.65) to (0.5,0.65);
      \dotdumb{0,0.4}{0.5,0.4};
      \dottrip{-0.5,0.2}{0,0.2}{0.5,0.2};
      \teleport{red}{red}{-0.5,-0.25}{0.5,-0.25};
      \teleport{blue}{red}{0,0}{-0.5,0};
      \teleport{blue}{red}{0,-0.5}{0.5,-0.5};
    \end{tikzpicture}
    =
    \Delta_{\upred \upblue \upred}^{\upred \upblue \upred}
    \left(
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0.5,-0.5) to (-0.5,0.5);
        \draw[->] (-0.5,-0.5) to (0.5,0.5);
        \draw[->] (0,-0.5) to (0,-0.3) \braidto (0.3,0) \braidto (0,0.3) to (0,0.5);
      \end{tikzpicture}
    \right),
    \\
    \Delta_{\upred \upred \upblue}^{\upred \upblue \upred}
    \left(
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0.5,-0.5) to (-0.5,0.5);
        \draw[->] (-0.5,-0.5) to (0.5,0.5);
        \draw[->] (0,-0.5) to (0,-0.3) \braidto (-0.3,0) \braidto (0,0.3) to (0,0.5);
      \end{tikzpicture}
    \right)
    &=
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0.5,-0.8) to (0.5,-0.7) \braidto (0,-0.3) to (0,0.8);
      \draw[->,red] (0,-0.8) \braidto (-0.5,-0.4) to (-0.5,0.8);
      \draw[->,red] (-0.5,-0.8) \braidto (0.5,-0.1) to (0.5,0.8);
      \sqdumb{0.5,-0.1}{0,-0.1};
      \dotdumb{0,0.5}{-0.5,0.5};
      \teleport{blue}{red}{0,0.2}{-0.5,0.2};
    \end{tikzpicture}
    \overset{\cref{hops2}}{\underset{\cref{laser}}{=}} \
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0.5,-0.8) to (0.5,0) \braidto (0,0.4) to (0,0.8);
      \draw[->,red] (0,-0.8) to (0,-0.1) \braidto (-0.5,0.3) to (-0.5,0.8);
      \draw[->,red] (-0.5,-0.8) to (-0.5,-0.2) \braidto (0.5,0.5) to (0.5,0.8);
      \sqdumb{0.5,0.5}{0,0.5};
      \dotdumb{0.5,-0.3}{0,-0.3};
      \teleport{blue}{red}{0.5,-0.6}{0,-0.6};
    \end{tikzpicture}
    \ -
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0.5,-0.8) \braidto (0,-0.3) to (0,0.8);
      \draw[->,red] (0,-0.8) \braidto (0.5,-0.3) to (0.5,0.8);
      \draw[->,red] (-0.5,-0.8) to (-0.5,0.8);
      \dottrip{0.5,0.5}{0,0.5}{-0.5,0.5};
      \teleport{red}{blue}{0.5,0.25}{0,0.25};
      \teleport{blue}{red}{0,-0.05}{-0.5,-0.05};
      \sqdumb{0.5,-0.3}{0,-0.3};
    \end{tikzpicture}
    =
    \Delta_{\upred \upred \upblue}^{\upred \upblue \upred}
    \left(
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0.5,-0.5) to (-0.5,0.5);
        \draw[->] (-0.5,-0.5) to (0.5,0.5);
        \draw[->] (0,-0.5) to (0,-0.3) \braidto (0.3,0) \braidto (0,0.3) to (0,0.5);
      \end{tikzpicture}
    \right),
    \\
    \Delta_{\upblue \upred \upred}^{\upblue \upred \upred}
    \left(
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0.5,-0.5) to (-0.5,0.5);
        \draw[->] (-0.5,-0.5) to (0.5,0.5);
        \draw[->] (0,-0.5) to (0,-0.3) \braidto (-0.3,0) \braidto (0,0.3) to (0,0.5);
      \end{tikzpicture}
    \right)
    &=
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.5,-0.8) to (-0.5,0.8);
      \draw[->,red] (0,-0.8) to (0,-0.3) \braidto (0.5,0.3) to (0.5,0.8);
      \draw[->,red] (0.5,-0.8) to (0.5,-0.3) \braidto (0,0.3) to (0,0.8);
      \teleport{blue}{red}{-0.5,-0.6}{0,-0.6};
      \dotdumb{-0.5,-0.3}{0,-0.3};
      \teleport{blue}{red}{-0.5,0.3}{0,0.3};
      \dotdumb{-0.5,0.6}{0,0.6};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.5,-0.8) \braidto (0,-0.3) to (0,0.3) \braidto (-0.5,0.8);
      \draw[->,red] (0,-0.8) \braidto (-0.5,-0.3) to (-0.5,0.3) \braidto (0,0.8);
      \draw[->,red] (0.5,-0.8) to (0.5,0.8);
      \sqdumb{-0.5,0.3}{0,0.3};
      \dottrip{-0.5,-0.3}{0,-0.3}{0.5,-0.3};
      \teleport{blue}{red}{0,0}{0.5,0};
    \end{tikzpicture}
    \overset{\cref{hops2}}{\underset{\cref{sqdumb}}{=}}
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.5,-0.8) to (-0.5,0.8);
      \draw[->,red] (0,-0.8) to (0,-0.3) \braidto (0.5,0.3) to (0.5,0.8);
      \draw[->,red] (0.5,-0.8) to (0.5,-0.3) \braidto (0,0.3) to (0,0.8);
      \teleport{blue}{red}{-0.5,-0.6}{0,-0.6};
      \teleport{blue}{red}{-0.5,0.3}{0,0.3};
      \dottrip{-0.5,0.6}{0,0.6}{0.5,0.6};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.5,-0.8) to (-0.5,0.8);
      \draw[->,red] (0,-0.8) to (0,0.8);
      \draw[->,red] (0.5,-0.8) to (0.5,0.8);
      \teleport{blue}{red}{-0.5,-0.6}{0,-0.6};
      \dottrip{-0.5,0}{0,0}{0.5,0};
      \teleport{red}{red}{0,-0.3}{0.5,-0.3};
      \teleport{blue}{red}{-0.5,0.3}{0,0.3};
      \dotdumb{-0.5,0.6}{0,0.6};
    \end{tikzpicture}
    -\
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.5,-0.8) to (-0.5,0.8);
      \draw[->,red] (0,-0.8) to (0,0.8);
      \draw[->,red] (0.5,-0.8) to (0.5,0.8);
      \dotdumb{-0.5,0.3}{0.5,0.3};
      \teleport{blue}{red}{-0.5,0}{0.5,0};
    \end{tikzpicture}
    \ +\
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.5,-0.8) to (-0.5,0.8);
      \draw[->,red] (0,-0.8) to (0,0.8);
      \draw[->,red] (0.5,-0.8) to (0.5,0.8);
      \dottrip{-0.5,-0.5}{0,-0.5}{0.5,-0.5};
      \teleport{blue}{red}{-0.5,-0.25}{0.5,-0.25};
      \dotdumb{-0.5,0}{0,0};
      \teleport{blue}{red}{-0.5,0.25}{0,0.25};
      \teleport{blue}{red}{-0.5,0.5}{0,0.5};
    \end{tikzpicture}
    \\
    &\overset{\mathclap{\cref{hops2}}}{\underset{\mathclap{\cref{laser}}}{=}}\ -
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.5,-0.8) to (-0.5,0.8);
      \draw[->,red] (0,-0.8) \braidto (0.5,-0.3) to (0.5,0.3) \braidto (0,0.8);
      \draw[->,red] (0.5,-0.8) \braidto (0,-0.3) to (0,0.3) \braidto (0.5,0.8);
      \dotdumb{-0.5,0.3}{0,0.3};
      \teleport{blue}{red}{-0.5,-0.3}{0,-0.3};
    \end{tikzpicture}
    =\Delta_{\upblue \upred \upred}^{\upblue \upred \upred}
    \left(
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0.5,-0.5) to (-0.5,0.5);
        \draw[->] (-0.5,-0.5) to (0.5,0.5);
        \draw[->] (0,-0.5) to (0,-0.3) \braidto (0.3,0) \braidto (0,0.3) to (0,0.5);
      \end{tikzpicture}
    \right),
    \\
    \Delta_{\upred \upblue \upred}^{\upblue \upred \upred}
    \left(
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0.5,-0.5) to (-0.5,0.5);
        \draw[->] (-0.5,-0.5) to (0.5,0.5);
        \draw[->] (0,-0.5) to (0,-0.3) \braidto (-0.3,0) \braidto (0,0.3) to (0,0.5);
      \end{tikzpicture}
    \right)
    &= -
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.5,-0.8) to (-0.5,-0.5) \braidto (0.5,0.5) to (0.5,0.8);
      \draw[->,blue] (0,-0.8) to (0,-0.5) \braidto (-0.5,0) to (-0.5,0.8);
      \draw[->,red] (0.5,-0.8) to (0.5,-0.5) \braidto (0,0) to (0,0.8);
      \sqdumb{-0.5,-0.5}{0,-0.5};
      \dotdumb{-0.5,0.5}{0,0.5};
      \teleport{blue}{red}{-0.5,0.2}{0,0.2};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.5,-0.8) to (-0.5,0) \braidto (0,0.5) to (0,0.8);
      \draw[->,blue] (0,-0.8) to (0,0) \braidto (-0.5,0.5) to (-0.5,0.8);
      \draw[->,red] (0.5,-0.8) to (0.5,0.8);
      \teleport{red}{blue}{-0.5,-0.6}{0,-0.6};
      \teleport{blue}{red}{0,-0.3}{0.5,-0.3};
      \dottrip{-0.5,0}{0,0}{0.5,0};
      \sqdumb{-0.5,0.5}{0,0.5};
    \end{tikzpicture}
    \overset{\cref{hops2}}{\underset{\cref{laser}}{=}} -
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.5,-0.8) to (-0.5,-0.3) \braidto (0,0.2) \braidto (0.5,0.8);
      \draw[->,blue] (0,-0.8) to (0,-0.3) \braidto (-0.5,0.2) to (-0.5,0.8);
      \draw[->,red] (0.5,-0.8) to (0.5,0.2) \braidto (0,0.8);
      \teleport{blue}{red}{0,-0.6}{0.5,-0.6};
      \dotdumb{0,-0.3}{0.5,-0.3};
      \sqdumb{-0.5,0.2}{0,0.2};
    \end{tikzpicture}
    =
    \Delta_{\upred \upblue \upred}^{\upblue \upred \upred}
    \left(
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0.5,-0.5) to (-0.5,0.5);
        \draw[->] (-0.5,-0.5) to (0.5,0.5);
        \draw[->] (0,-0.5) to (0,-0.3) \braidto (0.3,0) \braidto (0,0.3) to (0,0.5);
      \end{tikzpicture}
    \right),
    \\
    \Delta_{\upred \upred \upblue}^{\upblue \upred \upred}
    \left(
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0.5,-0.5) to (-0.5,0.5);
        \draw[->] (-0.5,-0.5) to (0.5,0.5);
        \draw[->] (0,-0.5) to (0,-0.3) \braidto (-0.3,0) \braidto (0,0.3) to (0,0.5);
      \end{tikzpicture}
    \right)
    &=
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0.5,-0.5) to (-0.5,0.5);
      \draw[->,red] (-0.5,-0.5) to (0.5,0.5);
      \draw[->,red] (0,-0.5) to (0,-0.3) \braidto (-0.3,0) \braidto (0,0.3) to (0,0.5);
      \sqtrip{-0.3,0.3}{0,0.3}{0.3,0.3};
    \end{tikzpicture}
    \ \stackrel{\cref{dnb}}{=}\
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0.5,-0.5) to (-0.5,0.5);
      \draw[->,red] (-0.5,-0.5) to (0.5,0.5);
      \draw[->,red] (0,-0.5) to (0,-0.3) \braidto (0.3,0) \braidto (0,0.3) to (0,0.5);
      \sqtrip{-0.3,-0.3}{0,-0.3}{0.3,-0.3};
    \end{tikzpicture}
    =
    \Delta_{\upred \upred \upblue}^{\upblue \upred \upred}
    \left(
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0.5,-0.5) to (-0.5,0.5);
        \draw[->] (-0.5,-0.5) to (0.5,0.5);
        \draw[->] (0,-0.5) to (0,-0.3) \braidto (0.3,0) \braidto (0,0.3) to (0,0.5);
      \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[anchorbase]
    \draw[->] (0,-0.5) --(0,0.5);
    \draw[<-] (0.5,-0.5) -- (0.5,0.5);
    \blacktoken[east]{0,0.25}{a};
    \teleport{black}{black}{0,0}{0.5,0};
  \end{tikzpicture}
  =
  \begin{tikzpicture}[anchorbase]
    \draw[->] (0,-0.5) --(0,0.5);
    \draw[<-] (0.5,-0.5) -- (0.5,0.5);
    \blacktoken[west]{0.5,0.25}{a};
    \teleport{black}{black}{0,0}{0.5,0};
  \end{tikzpicture}
  \ ,\quad
  \begin{tikzpicture}[anchorbase]
    \draw[<-] (0,-0.5) --(0,0.5);
    \draw[->] (0.5,-0.5) -- (0.5,0.5);
    \blacktoken[east]{0,-0.25}{a};
    \teleport{black}{black}{0,0}{0.5,0};
  \end{tikzpicture}
  =
  \begin{tikzpicture}[anchorbase]
    \draw[<-] (0,-0.5) --(0,0.5);
    \draw[->] (0.5,-0.5) -- (0.5,0.5);
    \blacktoken[west]{0.5,-0.25}{a};
    \teleport{black}{black}{0,0}{0.5,0};
  \end{tikzpicture}
\begin{tikzpicture}[baseline={(0,-0.15)}]
    \draw[->,black] (0,0.2) arc(90:450:0.2);
    \filldraw[black] (0.18,-0.1) circle (1.5pt) node[anchor=west] {\dotlabel{b}};
    \filldraw[black] (0.18,0.1) circle (1.5pt) node[anchor=west] {\dotlabel{a}};
    \filldraw[fill=white, draw=black] (-0.2,0) circle (1.5pt) node[anchor=east] {{\color{black} \dotlabel{r}}};
  \end{tikzpicture}
  =
  (-1)^{\bar{a} \bar{b}}
  \begin{tikzpicture}[baseline={(0,-0.15)}]
    \draw[->,black] (0,0.2) arc(90:450:0.2);
    \filldraw[black] (0.18,-0.1) circle (1.5pt) node[anchor=west] {\dotlabel{a}};
    \filldraw[black] (0.18,0.1) circle (1.5pt) node[anchor=west] {\dotlabel{b}};
    \filldraw[fill=white, draw=black] (-0.2,0) circle (1.5pt) node[anchor=east] {{\color{black} \dotlabel{r}}};
  \end{tikzpicture},
  \qquad
  \begin{tikzpicture}[baseline={(0,-0.15)}]
    \draw[->,black] (0,0.2) arc(90:-270:0.2);
    \filldraw[black] (-0.18,-0.1) circle (1.5pt) node[anchor=east] {\dotlabel{b}};
    \filldraw[black] (-0.18,0.1) circle (1.5pt) node[anchor=east] {\dotlabel{a}};
    \filldraw[fill=white, draw=black] (0.2,0) circle (1.5pt) node[anchor=west] {{\color{black} \dotlabel{r}}};
  \end{tikzpicture}
  =(-1)^{\bar{a}\bar{b}}
  \begin{tikzpicture}[baseline={(0,-0.15)}]
    \draw[->,] (0,0.2) arc(90:-270:0.2);
    \filldraw[black] (-0.18,-0.1) circle (1.5pt) node[anchor=east] {\dotlabel{a}};
    \filldraw[black] (-0.18,0.1) circle (1.5pt) node[anchor=east] {\dotlabel{b}};
    \filldraw[fill=white, draw=black] (0.2,0) circle (1.5pt) node[anchor=west] {{\color{black} \dotlabel{r}}};
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
        \draw[->] (0,-0.5) -- (0,0.5);
        \draw[->] (-0.5,0.2) arc(90:450:0.2);
        \multblackdot[east]{-0.7,0}{r};
        \teleport{black}{black}{-0.3,0}{0,0};
    \end{tikzpicture}
    = \sum_{\cocenter{b} \in \B_{C(A)}} \!\!
    \begin{tikzpicture}[anchorbase]
        \draw[->] (0,-0.5) -- (0,0.5);
        \draw[->] (-0.7,0.2) arc(90:450:0.2);
        \multblackdot[east]{-0.9,0}{r};
        \blacktoken[west]{0,-.05}{\cocenter{b}^\vee};
        \blacktoken[west]{-.52,.05}{\cocenter{b}};
    \end{tikzpicture},
    \qquad
    \begin{tikzpicture}[anchorbase]
        \draw[->] (0,-0.5) -- (0,0.5);
        \draw[->] (0.5,0.2) arc(90:-270:0.2);
        \multblackdot[west]{0.7,0}{r};
        \teleport{black}{black}{0.3,0}{0,0};
    \end{tikzpicture}=
    \sum_{\cocenter{b} \in \B_{C(A)}} \!\!
    \begin{tikzpicture}[anchorbase]
        \draw[->] (0,-0.5) -- (0,0.5);
        \draw[->] (0.7,0.2) arc(90:-270:0.2);
        \multblackdot[west]{0.9,0}{r};
        \blacktoken[east]{0,-0.05}{\cocenter{b}^\vee};
        \blacktoken[east]{.52,0.05}{\cocenter{b}};
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
        \draw[->] (0,-0.5) -- (0,0.5);
        \draw[->] (-0.5,0.2) arc(90:450:0.2);
        \multblackdot[east]{-0.7,0}{r};
        \blacktoken[west]{0,-.3}{a};
        \teleport{black}{black}{-0.3,0}{0,0};
    \end{tikzpicture}
    =
    \begin{tikzpicture}[anchorbase]
        \draw[->] (0,-0.5) -- (0,0.5);
        \draw[->] (-0.5,0.2) arc(90:450:0.2);
        \multblackdot[east]{-0.64,-.14}{r};
        \blacktoken[east]{-.64,.14}{a};
        \teleport{black}{black}{-0.3,0}{0,0};
    \end{tikzpicture}
    =
    \begin{tikzpicture}[anchorbase]
        \draw[->] (0,-0.5) -- (0,0.5);
        \draw[->] (-0.5,0.2) arc(90:450:0.2);
        \multblackdot[east]{-0.64,.14}{r};
        \blacktoken[east]{-.64,-.14}{a};
        \teleport{black}{black}{-0.3,0}{0,0};
    \end{tikzpicture}
    =
    \begin{tikzpicture}[anchorbase]
        \draw[->] (0,-0.5) -- (0,0.5);
        \draw[->] (-0.5,0.2) arc(90:450:0.2);
        \multblackdot[east]{-0.7,0}{r};
        \blacktoken[west]{0,.3}{a};
        \teleport{black}{black}{-0.3,0}{0,0};
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    \draw[->] (0,-0.6) to (0,0.5);
    \draw[->] (-0.3,0) arc(0:360:0.2);
    \teleport{black}{black}{-0.5,0.2}{0,0.2};
    \teleport{black}{black}{-0.5,-0.2}{0,-0.2};
    \blacktoken[west]{0,0}{a};
    \multblackdot[east]{-.7,0}{r};
  \end{tikzpicture}
  =
  \begin{tikzpicture}[anchorbase]
    \draw[->] (0,-0.5) -- (0,0.5);
    \draw[->] (-0.5,-0.2) arc(-90:270:0.2);
    \multblackdot[east]{-0.7,0}{r};
    \teleport{black}{black}{-0.327,0.1}{0,0.1};
    \blacktoken[west]{0,-0.1}{a^\dagger};
  \end{tikzpicture}
  =
  \begin{tikzpicture}[anchorbase]
    \draw[->] (0,-0.5) -- (0,0.5);
    \draw[->] (-0.5,0.2) arc(90:450:0.2);
    \multblackdot[east]{-0.7,0}{r};
    \teleport{black}{black}{-0.327,-0.1}{0,-0.1};
    \blacktoken[west]{0,0.1}{a^\dagger};
  \end{tikzpicture}
  \ ,
  \quad
  \begin{tikzpicture}[anchorbase]
    \draw[->] (0,-0.6) to (0,0.5);
    \draw[->] (0.3,0) arc(180:-180:0.2);
    \teleport{black}{black}{0.5,0.2}{0,0.2};
    \teleport{black}{black}{0.5,-0.2}{0,-0.2};
    \blacktoken[east]{0,0}{a};
    \multblackdot[west]{0.7,0}{r};
  \end{tikzpicture}
  =
  \begin{tikzpicture}[anchorbase]
    \draw[->] (0,-0.5) -- (0,0.5);
      \draw[->] (0.5,0.2) arc(90:-270:0.2);
    \multblackdot[west]{0.7,0}{r};
    \teleport{black}{black}{0.327,-0.1}{0,-0.1};
    \blacktoken[east]{0,0.1}{a^\dagger};
  \end{tikzpicture}
  =
  \begin{tikzpicture}[anchorbase]
    \draw[->] (0,-0.5) -- (0,0.5);
      \draw[->] (0.5,-0.2) arc(270:-90:0.2);
    \multblackdot[west]{0.7,0}{r};
    \teleport{black}{black}{0.327,0.1}{0,0.1};
    \blacktoken[east]{0,-0.1}{a^\dagger};
  \end{tikzpicture}
\begin{tikzpicture}[baseline={(0,-0.1)}]
    \draw[->] (-0.4,0.2) arc(90:450:0.2);
    \draw[->] (0.4,0.2) arc(90:-270:0.2);
    \teleport{black}{black}{-0.2,0}{0.2,0};
    \blacktoken[east]{-0.6,0}{a};
    \blacktoken[west]{0.6,0}{b};
    \multblackdot[north]{-0.4,-0.2}{r};
    \multblackdot[north]{0.4,-0.2}{n-r-2};
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    \draw[->] (0,-0.5) to[out=up,in=0] (-0.3,0.2) to[out=180,in=up] (-0.45,0) to[out=down,in=180] (-0.3,-0.2) to[out=0,in=down] (0,0.5);
    \multblackdot[east]{-0.45,0}{r};
  \end{tikzpicture}
  = \sum_{s \ge 0}
  \begin{tikzpicture}[anchorbase]
    \draw[->] (0,-0.5) -- (0,0.5);
    \draw[->] (-0.5,0.2) arc(90:450:0.2);
    \multblackdot[east]{-0.7,0}{r-s-1};
    \multblackdot[west]{0,0.25}{s};
    \teleport{black}{black}{-0.3,0}{0,0};
  \end{tikzpicture}
  \ ,\qquad
  \begin{tikzpicture}[anchorbase]
    \draw[->] (0,-0.5) to[out=up,in=180] (0.3,0.2) to[out=0,in=up] (0.45,0) to[out=down,in=0] (0.3,-0.2) to[out=180,in=down] (0,0.5);
    \multblackdot[west]{0.45,0}{r};
  \end{tikzpicture}
  = - \sum_{s \ge 0}
  \begin{tikzpicture}[anchorbase]
    \draw[->] (0,-0.5) -- (0,0.5);
    \draw[->] (0.5,0.2) arc(90:-270:0.2);
    \multblackdot[west]{0.7,0}{r-s-1};
    \multblackdot[east]{0,0.25}{s};
    \teleport{black}{black}{0.3,0}{0,0};
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    \draw[->] (-0.4,-0.5) to (0.4,0.5);
    \draw[->] (0.4,-0.5) to (-0.4,0.5);
    \draw[<-] (0,-0.5) \braidto (-0.4,0) \braidto (0,0.5);
  \end{tikzpicture}
  -
  \begin{tikzpicture}[anchorbase]
    \draw[->] (-0.4,-0.5) to (0.4,0.5);
    \draw[->] (0.4,-0.5) to (-0.4,0.5);
    \draw[<-] (0,-0.5) \braidto (0.4,0) \braidto (0,0.5);
  \end{tikzpicture}
  = \sum_{r,s,t \ge 0}
  \begin{tikzpicture}[anchorbase]
    \draw[<-] (-0.2,0.5) to (-0.2,0.3) arc(180:360:0.2) to (0.2,0.5);
    \draw[->] (-0.2,-0.5) to (-0.2,-0.3) arc(180:0:0.2) to (0.2,-0.5);
    \draw[->] (-0.6,-0.2) arc(-90:270:0.2);
    \draw[->] (0.7,-0.5) to (0.7,0.5);
    \multblackdot[east]{-0.8,0}{-r-s-t-3};
    \multblackdot[west]{0.2,0.3}{r};
    \multblackdot[west]{0.2,-0.3}{s};
    \multblackdot[west]{0.7,0.25}{t};
    \teleport{black}{black}{-0.2,0.3}{-0.459,0.141};
    \teleport{black}{black}{-0.2,-0.3}{-0.459,-0.141};
    \teleport{black}{black}{-0.4,0}{0.7,0};
  \end{tikzpicture}
  + \sum_{r,s,t \ge 0}
  \begin{tikzpicture}[anchorbase]
    \draw[<-] (0.2,0.5) to (0.2,0.3) arc(360:180:0.2) to (-0.2,0.5);
    \draw[->] (0.2,-0.5) to (0.2,-0.3) arc(0:180:0.2) to (-0.2,-0.5);
    \draw[->] (0.6,-0.2) arc(-90:-450:0.2);
    \draw[->] (-0.7,-0.5) to (-0.7,0.5);
    \multblackdot[west]{0.8,0}{-r-s-t-3};
    \multblackdot[east]{-0.2,0.3}{r};
    \multblackdot[east]{-0.2,-0.3}{s};
    \multblackdot[east]{-0.7,0.25}{t};
    \teleport{black}{black}{0.2,0.3}{0.459,0.141};
    \teleport{black}{black}{0.2,-0.3}{0.459,-0.141};
    \teleport{black}{black}{0.4,0}{-0.7,0};
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    \draw[->] (0,-0.5) to (0,0.5);
    \bubleft{0.6,0}{a}{r};
  \end{tikzpicture}
  =
  \begin{tikzpicture}[anchorbase]
    \draw[->] (0,-0.5) to (0,0.5);
    \bubleft{-0.6,0}{a}{r};
  \end{tikzpicture}
  \ - \sum_{s,t \ge 0}
  \begin{tikzpicture}[anchorbase]
    \draw[->] (0,-0.5) -- (0,0.5);
    \draw[->] (-0.5,0.2) arc(90:450:0.2);
    \multblackdot[east]{-0.7,0}{r-s-t-2};
    \teleport{black}{black}{-0.3,0}{0,0};
    \multblackdot[west]{0,-0.25}{s+t};
    \blacktoken[west]{0,0.25}{a^\dagger};
  \end{tikzpicture}
  \ ,
  \begin{tikzpicture}[anchorbase]
    \draw[->] (0,-0.5) to (0,0.5);
    \bubright{-0.6,0}{a}{r};
  \end{tikzpicture}
  =
  \begin{tikzpicture}[anchorbase]
    \draw[->] (0,-0.5) to (0,0.5);
    \bubright{0.6,0}{a}{r};
  \end{tikzpicture}
  \ - \sum_{s,t \ge 0}
  \begin{tikzpicture}[anchorbase]
    \draw[->] (0,-0.5) -- (0,0.5);
    \draw[->] (0.5,0.2) arc(90:-270:0.2);
    \multblackdot[west]{0.7,0}{r-s-t-2};
    \teleport{black}{black}{0.3,0}{0,0};
    \multblackdot[east]{0,-0.25}{s+t};
    \blacktoken[east]{0,0.25}{a^\dagger};
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    \bubgenright{0,0}{u};
    \blacktoken[east]{-0.2,0}{a};
  \end{tikzpicture}
  &:=
  - \sum_{n \in \Z} \cbubble{a}{n} u^{-n-1}
  \in \tr(a) u^{-k} 1_\one + u^{-k-1} \End_{\Heis{A}{k}}(\one) \llbracket u^{-1} \rrbracket,
  \\ \label{hedge2}
  \begin{tikzpicture}[anchorbase]
    \bubgenleft{0,0}{u};
    \blacktoken[west]{0.2,0}{a};
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    \bubgenleft{-0.4,0}{u};
    \bubgenright{0.4,0}{u};
    \teleport{black}{black}{-0.2,0}{0.2,0};
    \blacktoken[east]{-0.6,0}{a};
    \blacktoken[west]{0.6,0}{b};
  \end{tikzpicture}
  = \tr(ab) 1_\one
=
  \begin{tikzpicture}[anchorbase]
    \bubgenleft{0.4,0}{u};
    \bubgenright{-0.4,0}{u};
    \teleport{black}{black}{-0.2,0}{0.2,0};
    \blacktoken[east]{-0.6,0}{a};
    \blacktoken[west]{0.6,0}{b};
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    \draw[->] (0,-0.3) to (0,0.3);
    \blacktoken[east]{0,0}{a x^n};
  \end{tikzpicture}
  :=
  \begin{tikzpicture}[anchorbase]
    \draw[->] (0,-0.3) to (0,0.3);
    \blacktoken[east]{0,.1}{a};
    \multblackdot[east]{0,-.1}{n};
  \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
        \draw[->] (0,-0.3) to (0,0.3);
        \blacktoken[east]{0,0}{(u-x)^{-1}};
    \end{tikzpicture}
    = u^{-1}\,
    \begin{tikzpicture}[anchorbase]
        \draw[->] (0,-0.3) to (0,0.3);
    \end{tikzpicture}
    + u^{-2}\,
    \begin{tikzpicture}[anchorbase]
        \draw[->] (0,-0.3) to (0,0.3);
        \blackdot{0,0};
    \end{tikzpicture}
    + u^{-3}\,
    \begin{tikzpicture}[anchorbase]
        \draw[->] (0,-0.3) to (0,0.3);
        \multblackdot[west]{0,0}{2};
    \end{tikzpicture}
    + u^{-4}\,
    \begin{tikzpicture}[anchorbase]
        \draw[->] (0,-0.3) to (0,0.3);
        \multblackdot[west]{0,0}{3};
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
    \draw[->] (-0.3,-0.5) to (0.3,0.5);
    \draw[->] (0.3,-0.5) to (-0.3,0.5);
    \blacktoken[east]{-0.15,0.25}{(u-x)^{-1}};
  \end{tikzpicture}
  -
  \begin{tikzpicture}[anchorbase]
    \draw[->] (-0.3,-0.5) to (0.3,0.5);
    \draw[->] (0.3,-0.5) to (-0.3,0.5);
    \blacktoken[west]{0.15,-0.25}{(u-x)^{-1}};
  \end{tikzpicture}
  =
  \begin{tikzpicture}[anchorbase]
    \draw[->] (-0.2,-0.5) to (-0.2,0.5);
    \draw[->] (0.2,-0.5) to (0.2,0.5);
    \blacktoken[east]{-0.2,-0.2}{(u-x)^{-1}};
    \blacktoken[west]{0.2,-0.2}{(u-x)^{-1}};
    \teleport{black}{black}{-0.2,0.2}{0.2,0.2};
  \end{tikzpicture}
  =
  \begin{tikzpicture}[anchorbase]
    \draw[->] (-0.3,-0.5) to (0.3,0.5);
    \draw[->] (0.3,-0.5) to (-0.3,0.5);
    \blacktoken[east]{-0.15,-0.25}{(u-x)^{-1}};
  \end{tikzpicture}
  -
  \begin{tikzpicture}[anchorbase]
    \draw[->] (-0.3,-0.5) to (0.3,0.5);
    \draw[->] (0.3,-0.5) to (-0.3,0.5);
    \blacktoken[west]{0.15,0.25}{(u-x)^{-1}};
  \end{tikzpicture}
  \ ,\\
 \label{curlgen}
  \begin{tikzpicture}[anchorbase]
    \draw[->] (0,-0.5) to[out=up,in=0] (-0.3,0.2) to[out=180,in=up] (-0.45,0) to[out=down,in=180] (-0.3,-0.2) to[out=0,in=down] (0,0.5);
    \blacktoken[east]{-0.45,0}{(u-x)^{-1}};
  \end{tikzpicture}
  =
  \left[
    \begin{tikzpicture}[anchorbase]
      \draw[->] (0,-0.5) -- (0,0.5);
      \draw[->] (-0.5,0.2) arc(90:450:0.2);
      \node at (-0.5,0) {\dotlabel{u}};
      \blacktoken[west]{0,0.25}{(u-x)^{-1}};
      \teleport{black}{black}{-0.3,0}{0,0};
    \end{tikzpicture}
  \right]_{u^{<0}}
  \ ,\qquad
  \begin{tikzpicture}[anchorbase]
    \draw[->] (0,-0.5) to[out=up,in=180] (0.3,0.2) to[out=0,in=up] (0.45,0) to[out=down,in=0] (0.3,-0.2) to[out=180,in=down] (0,0.5);
    \blacktoken[west]{0.45,0}{(u-x)^{-1}};
  \end{tikzpicture}
  =
  \left[
    \begin{tikzpicture}[anchorbase]
      \draw[->] (0,-0.5) -- (0,0.5);
      \draw[->] (0.5,0.2) arc(90:-270:0.2);
      \node at (0.5,0) {\dotlabel{u}};
      \blacktoken[east]{0,0.25}{(u-x)^{-1}};
      \teleport{black}{black}{0.3,0}{0,0};
    \end{tikzpicture}
  \right]_{u^{<0}}
  \ ,
  \\ \label{wednesdaylunch}
  \begin{tikzpicture}[anchorbase]
    \draw[<-] (-0.25,-0.5) \braidto (0.25,0) \braidto (-0.25,0.5);
    \draw[->] (0.25,-0.5) \braidto (-0.25,0) \braidto (0.25,0.5);
  \end{tikzpicture}
  =
  \begin{tikzpicture}[anchorbase]
    \draw[<-] (-0.2,-0.5) to (-0.2,0.5);
    \draw[->] (0.2,-0.5) to (0.2,0.5);
  \end{tikzpicture}
  \ -
  \left[
    \begin{tikzpicture}[anchorbase]
      \draw[->] (-0.2,0.5) to (-0.2,0.3) arc(180:360:0.2) to (0.2,0.5);
      \draw[<-] (-0.2,-0.5) to (-0.2,-0.3) arc(180:0:0.2) to (0.2,-0.5);
      \draw[->] (0.741,0.141) arc(45:-315:0.2);
      \node at (0.6,0) {\dotlabel{u}};
      \blacktoken[east]{-0.2,0.3}{(u-x)^{-1}};
      \blacktoken[east]{-0.2,-0.3}{(u-x)^{-1}};
      \teleport{black}{black}{0.2,0.3}{0.459,0.141};
      \teleport{black}{black}{0.2,-0.3}{0.459,-0.141};
    \end{tikzpicture}
  \right]_{u^{-1}},\quad
  \begin{tikzpicture}[anchorbase]
    \draw[->] (0,0) \braidto (0.5,0.5) \braidto (0,1);
    \draw[<-] (0.5,0) \braidto (0,0.5) \braidto (0.5,1);
  \end{tikzpicture}
  \ =\
  \begin{tikzpicture}[anchorbase]
    \draw[->] (0,0) -- (0,1);
    \draw[<-] (0.3,0) -- (0.3,1);
  \end{tikzpicture}
  \ +
  \left[
    \begin{tikzpicture}[anchorbase]
      \draw[<-] (-0.2,0.5) to (-0.2,0.3) arc(180:360:0.2) to (0.2,0.5);
      \draw[->] (-0.2,-0.5) to (-0.2,-0.3) arc(180:0:0.2) to (0.2,-0.5);
      \draw[<-] (-0.6,0.2) arc(90:-270:0.2);
      \node at (-0.6,0) {\dotlabel{u}};
      \blacktoken[west]{0.2,0.3}{(u-x)^{-1}};
      \blacktoken[west]{0.2,-0.3}{(u-x)^{-1}};
      \teleport{black}{black}{-0.2,0.3}{-0.459,0.141};
      \teleport{black}{black}{-0.2,-0.3}{-0.459,-0.141};
    \end{tikzpicture}
  \right]_{u^{-1}},
  \\ \label{wednight}
  \begin{tikzpicture}[anchorbase]
    \draw[->] (-0.4,-0.5) to (0.4,0.5);
    \draw[->] (0.4,-0.5) to (-0.4,0.5);
    \draw[<-] (0,-0.5) \braidto (-0.4,0) \braidto (0,0.5);
  \end{tikzpicture}
  -
  \begin{tikzpicture}[anchorbase]
    \draw[->] (-0.4,-0.5) to (0.4,0.5);
    \draw[->] (0.4,-0.5) to (-0.4,0.5);
    \draw[<-] (0,-0.5) \braidto (0.4,0) \braidto (0,0.5);
  \end{tikzpicture}
  =
  \left[
    \begin{tikzpicture}[anchorbase]
      \draw[<-] (-0.2,0.5) to (-0.2,0.3) arc(180:360:0.2) to (0.2,0.5);
      \draw[->] (-0.2,-0.5) to (-0.2,-0.3) arc(180:0:0.2) to (0.2,-0.5);
      \draw[->-=0.12] (0.6,-0.2) arc(-90:270:0.2);
      \node at (0.6,0) {\dotlabel{u}};
      \draw[->] (1.2,-0.5) to (1.2,0.5);
      \blacktoken[east]{-0.2,0.3}{(u-x)^{-1}};
      \blacktoken[east]{-0.2,-0.3}{(u-x)^{-1}};
      \blacktoken[west]{1.2,0.25}{(u-x)^{-1}};
      \teleport{black}{black}{0.2,0.3}{0.459,0.141};
      \teleport{black}{black}{0.2,-0.3}{0.459,-0.141};
      \teleport{black}{black}{0.8,0}{1.2,0};
    \end{tikzpicture}
%  \right]_{u^{-1}}
  -
%  \left[
    \begin{tikzpicture}[anchorbase]
      \draw[<-] (0.2,0.5) to (0.2,0.3) arc(360:180:0.2) to (-0.2,0.5);
      \draw[->] (0.2,-0.5) to (0.2,-0.3) arc(0:180:0.2) to (-0.2,-0.5);
      \draw[->-=0.12] (-0.6,-0.2) arc(-90:-450:0.2);
      \node at (-0.6,0) {\dotlabel{u}};
      \draw[->] (-1.2,-0.5) to (-1.2,0.5);
      \blacktoken[west]{0.2,0.3}{(u-x)^{-1}};
      \blacktoken[west]{0.2,-0.3}{(u-x)^{-1}};
      \blacktoken[east]{-1.2,0.25}{(u-x)^{-1}};
      \teleport{black}{black}{-0.2,0.3}{-0.459,0.141};
      \teleport{black}{black}{-0.2,-0.3}{-0.459,-0.141};
      \teleport{black}{black}{-0.8,0}{-1.2,0};
    \end{tikzpicture}
  \right]_{u^{-1}}\ ,
  \\ \label{wednesdaypm}
  \begin{tikzpicture}[anchorbase]
    \draw[->] (0,-0.5) to (0,0.5);
    \bubgenleft{0.4,0}{u};
    \blacktoken[west]{0.6,0}{a};
  \end{tikzpicture}
  =
 \begin{tikzpicture}[anchorbase]
    \draw[->] (0,-0.5) -- (0,0.5);
    \draw[->] (-0.5,0.2) arc(90:450:0.2);
    \node at (-0.5,0) {\dotlabel{u}};
    \teleport{black}{black}{-0.3,0}{0,0};
    \blacktoken[west]{0,-0.2}{1-(u-x)^{-2}};
    \blacktoken[west]{0,.2}{a^\dagger};
  \end{tikzpicture}
  \ ,\quad
  \begin{tikzpicture}[anchorbase]
    \draw[->] (0,-0.5) to (0,0.5);
    \bubgenright{-0.4,0}{u};
    \blacktoken[east]{-0.6,0}{a};
  \end{tikzpicture}
  =
  \begin{tikzpicture}[anchorbase]
    \draw[->] (0,-0.5) -- (0,0.5);
      \draw[->] (0.5,0.2) arc(90:-270:0.2);
    \node at (0.5,0) {\dotlabel{u}};
    \teleport{black}{black}{0.3,0}{0,0};
    \blacktoken[east]{0,-0.2}{1-(u-x)^{-2}};
    \blacktoken[east]{0,.2}{a^\dagger};
  \end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
    	\draw[->,red] (0.28,-.3) to (-0.28,.4);
    	\draw[->,blue] (-0.28,-.3) to (0.28,.4);
    \end{tikzpicture}
    =
    \left(\
    \begin{tikzpicture}[baseline = 0]
	   \draw[->,blue] (0.28,-.3) to (-0.28,.4);
	   \draw[->,red] (-0.28,-.3) to (0.28,.4);
    \end{tikzpicture}
    \ \right)^{-1}
    \ ,\qquad
    \begin{tikzpicture}[baseline = 0]
	   \draw[<-,red] (0.28,-.3) to (-0.28,.4);
	   \draw[->,blue] (-0.28,-.3) to (0.28,.4);
    \end{tikzpicture}
    =
    \left(\
        \begin{tikzpicture}[baseline = 0]
    	   \draw[->,blue] (0.28,-.3) to (-0.28,.4);
    	   \draw[<-,red] (-0.28,-.3) to (0.28,.4);
        \end{tikzpicture}
    \ \right)^{-1}
    \ ,\qquad
    \begin{tikzpicture}[baseline = 0]
    	\draw[->,red] (0.28,-.3) to (-0.28,.4);
    	\draw[<-,blue] (-0.28,-.3) to (0.28,.4);
    \end{tikzpicture}
    =
    \left(\
        \begin{tikzpicture}[baseline = 0]
        	\draw[<-,blue] (0.28,-.3) to (-0.28,.4);
        	\draw[->,red] (-0.28,-.3) to (0.28,.4);
    \end{tikzpicture}
    \ \right)^{-1}
    \ ,\qquad
    \begin{tikzpicture}[baseline = 0]
    	\draw[<-,red] (0.28,-.3) to (-0.28,.4);
    	\draw[<-,blue] (-0.28,-.3) to (0.28,.4);
    \end{tikzpicture}
    =
    \left(\
        \begin{tikzpicture}[baseline = 0]
	       \draw[<-,blue] (0.28,-.3) to (-0.28,.4);
	       \draw[<-,red] (-0.28,-.3) to (0.28,.4);
        \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0,-0.5) to (0,0.5);
      \intleft{red}{0,0};
    \end{tikzpicture}
    = -
    \left(
      \begin{tikzpicture}[anchorbase]
        \draw[->,blue] (0,-0.5) to (0,0.5);
        \intright{red}{0,0};
      \end{tikzpicture}
    \right)^{-1}.
  \]
\end{lem}

\begin{proof}
  We have
  \[
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0,-0.7) to (0,0.7);
      \intright{red}{0,0.28};
      \intleft{red}{0,-0.28};
    \end{tikzpicture}
    \overset{\cref{intred}}{=} \sum_{r,s \ge 0}
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0,-0.7) to (0,0.7);
      \draw[->,red] (0.5,0.5) arc(90:-270:0.2);
      \multreddot[west]{0.7,0.3}{-r-1};
      \teleport{blue}{red}{0,0.3}{0.3,0.3};
      \draw[->,red] (0.5,-0.1) arc(90:450:0.2);
      \multreddot[west]{0.7,-0.3}{-s-1};
      \teleport{blue}{red}{0,-0.3}{0.3,-0.3};
      \multbluedot[east]{0,0}{r+s};
    \end{tikzpicture}
    - \sum_{r \ge 0}
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0,-0.7) to (0,0.7);
      \draw[red,->] (0.7,0.3) arc(360:0:0.2);
      \dotdumb{0,0.4}{0.327,0.4};
      \teleport{blue}{red}{0,0.2}{0.327,0.2};
      \draw[->,red] (0.5,-0.1) arc(90:450:0.2);
      \multreddot[west]{0.7,-0.3}{-r-1};
      \teleport{blue}{red}{0,-0.3}{0.3,-0.3};
      \multbluedot[east]{0,0}{r};
    \end{tikzpicture}
    - \sum_{r \ge 0}
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0,-0.7) to (0,0.7);
      \draw[red,<-] (0.7,-0.3) arc(360:0:0.2);
      \dotdumb{0,-0.2}{0.327,-0.2};
      \teleport{blue}{red}{0,-0.4}{0.327,-0.4};
      \draw[<-,red] (0.5,0.5) arc(90:450:0.2);
      \multreddot[west]{0.7,0.3}{-r-1};
      \teleport{blue}{red}{0,0.3}{0.3,0.3};
      \multbluedot[east]{0,0}{r};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0,-0.7) to (0,0.7);
      \draw[red,<-] (0.7,-0.3) arc(360:0:0.2);
      \dotdumb{0,-0.2}{0.327,-0.2};
      \teleport{blue}{red}{0,-0.4}{0.327,-0.4};
      \draw[red,->] (0.7,0.3) arc(360:0:0.2);
      \dotdumb{0,0.4}{0.327,0.4};
      \teleport{blue}{red}{0,0.2}{0.327,0.2};
    \end{tikzpicture}
    \ .
  \]
  Now,
  \begin{multline*}
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0,-0.7) to (0,0.7);
      \draw[red,<-] (0.7,-0.3) arc(360:0:0.2);
      \dotdumb{0,-0.2}{0.327,-0.2};
      \teleport{blue}{red}{0,-0.4}{0.327,-0.4};
      \draw[red,->] (0.7,0.3) arc(360:0:0.2);
      \dotdumb{0,0.4}{0.327,0.4};
      \teleport{blue}{red}{0,0.2}{0.327,0.2};
    \end{tikzpicture}
    \overset{\cref{hops2}}{=}
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0,-0.7) to (0,0.7);
      \draw[->,red] (0.5,0.5) to[out=0,in=up] (0.7,0.3) to[out=down,in=up] (0.3,-0.3) to[out=down,in=180] (0.5,-0.5) to[out=0,in=down] (0.7,-0.3) to[out=up,in=down] (0.3,0.3) to[out=up,in=180] (0.5,0.5);
      \dotdumb{0,0.3}{0.3,0.3};
      \teleport{blue}{red}{0,-0.3}{0.3,-0.3};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0,-0.7) to (0,0.7);
      \draw[->,red] (0.5,0.5) to[out=0,in=up] (0.7,0.3) to[out=down,in=up] (0.3,-0.3) to[out=down,in=180] (0.5,-0.5) to[out=0,in=down] (0.7,-0.3) to[out=up,in=down] (0.3,0.3) to[out=up,in=180] (0.5,0.5);
      \dotdumb{0,-0.3}{0.3,-0.3};
      \teleport{blue}{red}{0,0.3}{0.3,0.3};
    \end{tikzpicture}
    \overset{\cref{curls}}{=} \sum_{r \ge 0}
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0,-0.7) to (0,0.7);
      \draw[red,->] (0.5,-0.55) arc(-90:270:0.2);
      \multreddot[west]{0.7,-0.35}{-r-1};
      \teleport{blue}{red}{0,-0.35}{0.3,-0.35};
      \draw[red,->] (0.5,0.55) arc(90:-270:0.2);
      \multreddot[west]{0.7,0.35}{r};
      \dotdumb{0,0.35}{0.3,0.35};
      \teleport{red}{red}{0.5,0.15}{0.5,-0.15};
    \end{tikzpicture}
    + \sum_{r \ge 0}
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0,-0.7) to (0,0.7);
      \draw[red,->] (0.5,-0.55) arc(-90:270:0.2);
      \multreddot[west]{0.7,-0.35}{r};
      \teleport{blue}{red}{0,0.35}{0.3,0.35};
      \draw[red,->] (0.5,0.55) arc(90:-270:0.2);
      \multreddot[west]{0.7,0.35}{-r-1};
      \dotdumb{0,-0.35}{0.3,-0.35};
      \teleport{red}{red}{0.5,0.15}{0.5,-0.15};
    \end{tikzpicture}
    \\
    \overset{\cref{dotteleport}}{=} \sum_{r \ge 0}
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0,-0.7) to (0,0.7);
      \draw[red,->] (0.5,-0.55) arc(-90:270:0.2);
      \multreddot[west]{0.7,-0.35}{-r-1};
      \teleport{blue}{red}{0,-0.35}{0.3,-0.35};
      \draw[red,->] (0.5,0.55) arc(90:-270:0.2);
      \multbluedot[east]{0,0}{r};
      \dotdumb{0,0.35}{0.3,0.35};
      \teleport{red}{red}{0.5,0.15}{0.5,-0.15};
    \end{tikzpicture}
    + \sum_{r,s \ge 0}
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0,-0.7) to (0,0.7);
      \draw[red,->] (0.5,-0.55) arc(-90:270:0.2);
      \multreddot[west]{0.7,-0.35}{-r-s-2};
      \teleport{blue}{red}{0,-0.35}{0.3,-0.35};
      \draw[red,->] (0.5,0.55) arc(90:-270:0.2);
      \multbluedot[east]{0,0}{r};
      \multreddot[west]{0.7,0.35}{s};
      \teleport{red}{red}{0.5,0.15}{0.5,-0.15};
    \end{tikzpicture}
    + \sum_{r \ge 0}
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0,-0.7) to (0,0.7);
      \draw[red,->] (0.5,-0.55) arc(-90:270:0.2);
      \multbluedot[east]{0,0}{r};
      \teleport{blue}{red}{0,0.35}{0.3,0.35};
      \draw[red,->] (0.5,0.55) arc(90:-270:0.2);
      \multreddot[west]{0.7,0.35}{-r-1};
      \dotdumb{0,-0.35}{0.3,-0.35};
      \teleport{red}{red}{0.5,0.15}{0.5,-0.15};
    \end{tikzpicture}
    + \sum_{r,s \ge 0}
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0,-0.7) to (0,0.7);
      \draw[red,->] (0.5,-0.55) arc(-90:270:0.2);
      \multbluedot[east]{0,0}{r};
      \teleport{blue}{red}{0,0.35}{0.3,0.35};
      \draw[red,->] (0.5,0.55) arc(90:-270:0.2);
      \multreddot[west]{0.7,0.35}{-r-s-2};
      \multreddot[west]{0.7,-0.35}{s};
      \teleport{red}{red}{0.5,0.15}{0.5,-0.15};
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0,-0.7) to (0,0.7);
      \intright{red}{0,0.28};
      \intleft{red}{0,-0.28};
    \end{tikzpicture}
    = \sum_{\substack{r \ge 0 \\ s \in \Z}}
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0,-0.7) to (0,0.7);
      \draw[red,->] (0.5,-0.55) arc(-90:270:0.2);
      \multreddot[west]{0.7,-0.35}{-r-s-2};
      \teleport{blue}{red}{0,-0.35}{0.3,-0.35};
      \draw[red,->] (0.5,0.55) arc(90:-270:0.2);
      \multbluedot[east]{0,0}{r};
      \multreddot[west]{0.7,0.35}{s};
      \teleport{red}{red}{0.5,0.15}{0.5,-0.15};
    \end{tikzpicture}
    \overset{\cref{infgrass}}{=} - \sum_{b \in \B_A} \tr(b^\vee)\
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0,-0.7) to (0,0.7);
      \bluetoken[west]{0,0}{b};
    \end{tikzpicture}
    = -\
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0,-0.7) to (0,0.7);
    \end{tikzpicture}
    \ . \qedhere
  \]
\end{proof}

\begin{lem} \label{dizzy}
  For all $n \ge 0$ and $a \in A$, we have
  \[
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0,0.4) arc(90:-270:0.4);
      \intright{red}{-0.283,-0.283};
      \multbluedot[east]{-0.36,0.15}{n};
      \bluetoken[west]{0.4,0}{a};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (0,0.4) arc(90:-270:0.4);
      \intright{blue}{-0.283,-0.283};
      \multreddot[east]{-0.36,0.15}{n};
      \redtoken[west]{0.4,0}{a};
    \end{tikzpicture}
    = \sum_{r \in \Z}
    \begin{tikzpicture}[anchorbase]
      \draw[<-,blue] (0,0.55) arc(90:450:0.2);
      \draw[<-,red] (0,-0.55) arc(-90:270:0.2);
      \multbluedot[east]{-0.2,0.35}{r};
      \multreddot[west]{0.2,-0.35}{n-r-1};
      \bluetoken[west]{0.2,0.35}{a};
      \teleport{blue}{red}{0,0.15}{0,-0.15};
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
      \bubright[blue]{0,0.3}{a}{r+n};
      \draw[->,red] (0,-0.5) arc(270:-90:0.2);
      \multreddot[east]{-0.2,-0.3}{-r-1};
      \teleport{blue}{red}{0,0.1}{0,-0.1};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0,0.5) arc(90:-270:0.2);
      \multbluedot[east]{-0.173,0.4}{n};
      \bluetoken[west]{0.173,0.4}{a};
      \draw[->,red] (0,-0.5) arc(270:-90:0.2);
      \dotdumb{-0.141,0.159}{-0.141,-0.159};
      \teleport{blue}{red}{0.141,0.159}{0.141,-0.159};
    \end{tikzpicture}
    + \sum_{r \ge 0}
    \begin{tikzpicture}[anchorbase]
      \bubright[red]{0,0.3}{a}{r+n};
      \draw[->,blue] (0,-0.5) arc(270:-90:0.2);
      \multbluedot[east]{-0.2,-0.3}{-r-1};
      \teleport{red}{blue}{0,0.1}{0,-0.1};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (0,0.5) arc(90:-270:0.2);
      \multreddot[east]{-0.173,0.4}{n};
      \redtoken[west]{0.173,0.4}{a};
      \draw[->,blue] (0,-0.5) arc(270:-90:0.2);
      \dotdumb{-0.141,0.159}{-0.141,-0.159};
      \teleport{red}{blue}{0.141,0.159}{0.141,-0.159};
    \end{tikzpicture}
    \\
    \overset{\cref{tokteleport}}{=}
    \sum_{r \ge 0}
    \begin{tikzpicture}[anchorbase]
      \bubright[blue]{0,0.3}{a}{r+n};
      \draw[->,red] (0,-0.5) arc(270:-90:0.2);
      \multreddot[east]{-0.2,-0.3}{-r-1};
      \teleport{blue}{red}{0,0.1}{0,-0.1};
    \end{tikzpicture}
    + \sum_{r \ge 0}
    \begin{tikzpicture}[anchorbase]
      \bubright[blue]{0,0.3}{a}{-r-1};
      \draw[->,red] (0,-0.5) arc(270:-90:0.2);
      \multreddot[east]{-0.2,-0.3}{r+n};
      \teleport{blue}{red}{0,0.1}{0,-0.1};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0,0.5) arc(90:-270:0.2);
      \bluetoken[west]{0.173,0.4}{a};
      \draw[->,red] (0,-0.5) arc(270:-90:0.2);
      \multreddot[east]{-0.173,-0.4}{n};
      \dotdumb{-0.141,0.159}{-0.141,-0.159};
      \teleport{blue}{red}{0.141,0.159}{0.141,-0.159};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0,0.5) arc(90:-270:0.2);
      \multbluedot[east]{-0.173,0.4}{n};
      \bluetoken[west]{0.173,0.4}{a};
      \draw[->,red] (0,-0.5) arc(270:-90:0.2);
      \dotdumb{-0.141,0.159}{-0.141,-0.159};
      \teleport{blue}{red}{0.141,0.159}{0.141,-0.159};
    \end{tikzpicture}
    \\
    \overset{\cref{dotteleport}}{=}
    \sum_{r \ge 0}
    \begin{tikzpicture}[anchorbase]
      \bubright[blue]{0,0.3}{a}{r+n};
      \draw[->,red] (0,-0.5) arc(270:-90:0.2);
      \multreddot[east]{-0.2,-0.3}{-r-1};
      \teleport{blue}{red}{0,0.1}{0,-0.1};
    \end{tikzpicture}
    + \sum_{r \ge 0}
    \begin{tikzpicture}[anchorbase]
      \bubright[blue]{0,0.3}{a}{-r-1};
      \draw[->,red] (0,-0.5) arc(270:-90:0.2);
      \multreddot[east]{-0.2,-0.3}{r+n};
      \teleport{blue}{red}{0,0.1}{0,-0.1};
    \end{tikzpicture}
    + \sum_{\substack{s,t \ge 0 \\ s+t = n-1}}
    \begin{tikzpicture}[anchorbase]
      \bubright[blue]{0,0.3}{a}{s};
      \draw[->,red] (0,-0.5) arc(270:-90:0.2);
      \multreddot[east]{-0.2,-0.3}{t};
      \teleport{blue}{red}{0,0.1}{0,-0.1};
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0.6,-0.8) to (-0.6,0.8);
      \draw[->,blue] (-0.6,-0.8) to (0.6,0.8);
      \intright{red}{0.3,-0.4};
    \end{tikzpicture}
    =
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0.6,-0.8) to (-0.6,0.8);
      \draw[->,blue] (-0.6,-0.8) to (0.6,0.8);
      \intright{red}{-0.3,0.4};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.6,-0.8) to (-0.6,0.8);
      \draw[->,blue] (0.6,-0.8) to (0.6,0.8);
      \draw[->,red] (0,0.3) arc(90:-270:0.3);
      \dotdumb{-0.6,0.212}{-0.212,0.212};
      \dotdumb{0.6,0.212}{0.212,0.212};
      \teleport{blue}{red}{-0.6,-0.212}{-0.212,-0.212};
      \teleport{red}{blue}{0.212,-0.212}{0.6,-0.212};
    \end{tikzpicture}
    - \sum_{r,s \ge 0}
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.7,-0.8) to (-0.7,0.8);
      \draw[->,blue] (0.7,-0.8) to (0.7,0.8);
      \draw[->,red] (0,0.2) arc(90:-270:0.2);
      \multreddot[north]{0,-0.2}{-r-s-2};
      \multbluedot[east]{-0.7,0.4}{r};
      \multbluedot[west]{0.7,0.4}{s};
      \teleport{blue}{red}{-0.7,0}{-0.2,0};
      \teleport{red}{blue}{0.2,0}{0.7,0};
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0.6,-0.8) to (-0.6,0.8);
      \draw[->,blue] (-0.6,-0.8) to (0.6,0.8);
      \draw[->,red] (0.8,0) arc(90:-270:0.2);
      \multreddot[west]{1,-0.2}{-r-1};
      \multbluedot[east]{0.2,-0.267}{r};
      \teleport{blue}{red}{0.4,-0.533}{0.8,-0.4};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0.6,-0.8) to (-0.6,0.8);
      \draw[->,blue] (-0.6,-0.8) to (0.6,0.8);
      \draw[->,red] (0.8,-0.067) arc(90:-270:0.2);
      \dotdumb{0.2,-0.267}{0.6,-0.267};
      \teleport{blue}{red}{0.4,-0.533}{0.8,-0.467};
    \end{tikzpicture}
    \\
    \overset{\cref{wreathrel}}{\underset{\cref{hops1}}{=}} \sum_{r \ge 0}
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0.6,-0.8) to (-0.6,0.8);
      \draw[->,blue] (-0.6,-0.8) to (0.6,0.8);
      \draw[->,red] (-0.8,0) arc(270:-90:0.2);
      \multreddot[east]{-1,0.2}{-r-1};
      \multbluedot[west]{-0.2,0.247}{r};
      \teleport{red}{blue}{-0.8,0.4}{-0.4,0.533};
    \end{tikzpicture}
    - \sum_{r,s \ge 0}
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.7,-0.8) to (-0.7,0.8);
      \draw[->,blue] (0.7,-0.8) to (0.7,0.8);
      \draw[->,red] (0,-0.2) arc(270:-90:0.2);
      \multreddot[south]{0,0.2}{-r-s-2};
      \teleport{blue}{red}{-0.7,0}{-0.2,0};
      \multbluedot[east]{-0.7,0.4}{r};
      \multbluedot[west]{0.7,0.4}{s};
      \teleport{blue}{blue}{-0.7,-0.4}{0.7,-0.4};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0.6,-0.8) to (-0.6,0.8);
      \draw[->,blue] (-0.6,-0.8) to (0.6,0.8);
      \draw[->,red] (-0.8,0.047) arc(270:-90:0.2);
      \teleport{red}{blue}{-0.8,0.447}{-0.4,0.533};
      \dotdumb{-0.6,0.247}{-0.2,0.247};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.6,-0.8) to (-0.6,0.8);
      \draw[->,blue] (0.6,-0.8) to (0.6,0.8);
      \draw[->,red] (0,-0.2) arc(270:-90:0.2);
      \dotdumb{-0.6,0}{-0.2,0};
      \dotdumb{0.6,0}{0.2,0};
      \teleport{blue}{red}{-0.6,0.4}{0,0.2};
      \teleport{blue}{blue}{-0.6,-0.6}{0.6,-0.6};
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0,-0.6) to[out=up,in=180] (0.5,0.4) to[out=0,in=up] (0.8,0) to[out=down,in=0] (0.5,-0.4) to[out=180,in=down] (0,0.6);
      \intright{red}{0.8,0};
    \end{tikzpicture}
    =
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0,-0.6) to (0,0.6);
      \draw[->,red] (0.7,0.4) arc(90:-270:0.4);
      \intright{blue}{1.1,0};
      \dotdumb{0,0.283}{0.417,0.283};
      \teleport{blue}{red}{0,-0.283}{0.417,-0.283};
    \end{tikzpicture}
    - \sum_{\substack{r \ge 0 \\ s \in \Z}}
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0,-0.6) to (0,0.6);
      \draw[->,red] (0.5,0.5) arc(90:-270:0.2);
      \draw[->,blue] (0.5,-0.1) arc(90:-270:0.2);
      \multreddot[west]{0.7,0.3}{-r-s-2};
      \multbluedot[west]{0.7,-0.3}{s};
      \multbluedot[east]{0,0}{r};
      \teleport{blue}{red}{0,0.3}{0.3,0.3};
      \teleport{blue}{blue}{0,-0.3}{0.3,-0.3};
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
      \draw[<-,blue] (-0.3,-0.7) \braidto (0.3,0) \braidto (-0.3,0.7);
      \draw[->,blue] (0.3,-0.7) \braidto (-0.3,0) \braidto (0.3,0.7);
      \intright{red}{0.3,0};
    \end{tikzpicture}
    =
    \begin{tikzpicture}[anchorbase]
      \draw[<-,blue] (-0.3,-0.7) to (-0.3,0.7);
      \draw[->,blue] (0.3,-0.7) to (0.3,0.7);
      \intright{red}{-0.3,0};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[anchorbase]
      \draw[<-,blue] (-0.3,-0.9) to (-0.3,-0.8) to[out=up,in=180] (0,-0.45) to[out=0,in=up] (0.3,-0.8) to (0.3,-0.9);
      \draw[->,blue] (-0.3,0.9) to (-0.3,0.8) to[out=down,in=180] (0,0.45) to[out=0,in=down] (0.3,0.8) to (0.3,0.9);
      \draw[->,red] (-0.3,0) arc(180:-180:0.3);
      \intrightsm{blue}{0.3,0};
      \dotdumb{-0.2,0.53}{-0.2,0.22};
      \teleport{blue}{red}{0.2,0.53}{0.2,0.22};
      \dotdumb{-0.2,-0.53}{-0.2,-0.22};
      \teleport{blue}{red}{0.2,-0.53}{0.2,-0.22};
    \end{tikzpicture}
    + \sum_{\substack{r,s \ge 0 \\ t \in \Z}}
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.3,0.75) to (-0.3,0.4) arc(180:360:0.3) to (0.3,0.75);
      \draw[<-,blue] (-0.3,-0.75) to (-0.3,-0.4) arc(180:0:0.3) to (0.3,-0.75);
      \draw[->,blue] (0.8,0.6) arc(90:-270:0.2);
      \draw[->,red] (0.8,-0.6) arc(270:-90:0.2);
      \teleport{blue}{blue}{0.3,0.4}{0.6,0.4};
      \teleport{blue}{red}{0.3,-0.4}{0.6,-0.4};
      \teleport{blue}{red}{0.8,0.2}{0.8,-0.2};
      \multbluedot[west]{1,0.4}{t};
      \multreddot[west]{1,-0.4}{-r-s-t-3};
      \multbluedot[east]{-0.3,0.4}{r};
      \multbluedot[east]{-0.3,-0.4}{s};
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0,-0.6) to[out=up,in=180] (0.5,0.4) to[out=0,in=up] (0.8,0) to[out=down,in=0] (0.5,-0.4) to[out=180,in=down] (0,0.6);
      \intright{red}{0.5,-0.4};
      \draw[<-,red] (1.2,-0.6) to (1.2,0.6);
      \dotdumb{0.78,0.15}{1.2,0.15};
      \teleport{blue}{red}{0.78,-0.15}{1.2,-0.15};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (0,0.6) to[out=down,in=0] (-0.5,-0.4) to[out=180,in=down] (-0.8,0) to[out=up,in=180] (-0.5,0.4) to[out=0,in=up] (0,-0.6);
      \intright{blue}{-0.5,-0.4};
      \draw[<-,blue] (-1.2,0.6) to (-1.2,-0.6);
      \dotdumb{-0.78,0.15}{-1.2,0.15};
      \teleport{red}{blue}{-0.78,-0.15}{-1.2,-0.15};
    \end{tikzpicture}
    = \sum_{\substack{r,s \ge 0 \\ t \in \Z}}
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.7,-0.6) to (-0.7,0.6);
      \draw[<-,red] (0.7,-0.6) to (0.7,0.6);
      \draw[->,blue] (0.2,0.3) arc(360:0:0.2);
      \draw[->,red] (-0.2,-0.3) arc(180:-180:0.2);
      \multreddot[north]{0,-0.5}{-r-s-t-3};
      \multbluedot[south]{0,0.5}{t};
      \multbluedot[east]{-0.7,0}{r};
      \multreddot[west]{0.7,0}{s};
      \teleport{blue}{blue}{-0.7,0.3}{-0.2,0.3};
      \teleport{red}{red}{0.7,-0.3}{0.2,-0.3};
      \teleport{blue}{red}{0,0.1}{0,-0.1};
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.6,-0.8) to (0.6,0.8);
      \draw[->,blue] (0.6,-0.8) to (-0.6,0.8);
      \intright{red}{0.3,-0.4};
    \end{tikzpicture}
    =
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.6,-0.8) to (0.6,0.8);
      \draw[->,blue] (0.6,-0.8) to (-0.6,0.8);
      \intright{red}{-0.3,0.4};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.6,-0.8) to (0.6,0.8);
      \draw[->,blue] (0.6,-0.8) to (-0.6,0.8);
      \intright{red}{0.3,-0.4};
      \teleport{blue}{red}{-0.1125,0.15}{0.1125,0.15};
      \teleport{blue}{red}{-0.225,0.3}{0.225,0.3};
      \dotdumb{-0.3375,0.45}{0.3375,0.45};
      \dotdumb{-0.45,0.6}{0.45,0.6};
    \end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[anchorbase]
        \bubgenleft{0,0}{u};
        \blacktoken[west]{0.2,0}{a};
      \end{tikzpicture}
    \right)
    =
    \begin{tikzpicture}[anchorbase]
      \bubgenleft[blue]{0,0.3}{u};
      \draw[->,red] (0,-0.6) arc(-90:270:0.2);
      \node at (0,-.4) {$\scriptstyle u$};
      \teleport{blue}{red}{0,0.1}{0,-.2};
      \bluetoken[east]{-0.2,0.3}{a};
    \end{tikzpicture}
    \ ,\qquad
    \cDelt{l}{m}
    \left(
      \begin{tikzpicture}[anchorbase]
        \bubgenright{0,0}{u};
        \blacktoken[west]{0.2,0}{a};
      \end{tikzpicture}
    \right)
    =
    \begin{tikzpicture}[anchorbase]
      \bubgenright[blue]{0,0.3}{u};
        \draw[<-,red] (0,-0.6) arc(-90:270:0.2);
    \node at (0,-.4) {$\scriptstyle u$};
      \teleport{blue}{red}{0,0.1}{0,-.2};
      \bluetoken[east]{-0.2,.3}{a};
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
      \draw[<-,blue] (0,0.55) arc(90:450:0.2);
      \draw[<-,red] (0,-0.55) arc(-90:270:0.2);
      \multbluedot[west]{0.2,0.35}{r};
      \multreddot[west]{0.2,-0.35}{r-2};
      \bluetoken[east]{-0.2,0.35}{a};
      \teleport{blue}{red}{0,0.15}{0,-0.15};
    \end{tikzpicture}
    =
    \begin{tikzpicture}[anchorbase]
      \draw[<-,blue] (0,0.55) arc(90:450:0.2);
      \draw[<-,red] (0,-0.55) arc(-90:270:0.2);
      \multbluedot[west]{0.2,0.35}{-1};
      \multreddot[west]{0.2,-0.35}{-1};
      \bluetoken[east]{-0.2,0.35}{a};
      \teleport{blue}{red}{0,0.15}{0,-0.15};
    \end{tikzpicture}
    = \sum_{b \in \B_A} \tr(ab^\vee) \tr(b)
    = \tr(a)=
    -\cbubble{a}{-1},
  \]
  verifying \cref{shoes}.  When $n \ge 0$, using \cref{dizzy} we have
  \[
    \cDelt{l}{m} \left( \cbubble{a}{n} \right)
    = - \
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0,0.4) arc(90:-270:0.4);
      \intright{red}{-0.283,-0.283};
      \multbluedot[east]{-0.36,0.15}{n};
      \bluetoken[west]{0.4,0}{a};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (0,0.4) arc(90:-270:0.4);
      \intright{blue}{-0.283,-0.283};
      \multreddot[east]{-0.36,0.15}{n};
      \redtoken[west]{0.4,0}{a};
    \end{tikzpicture}
    = -\sum_{r \in \Z}
    \begin{tikzpicture}[anchorbase]
      \draw[<-,blue] (0,0.55) arc(90:450:0.2);
      \draw[<-,red] (0,-0.55) arc(-90:270:0.2);
      \multbluedot[west]{0.2,0.35}{r};
      \multreddot[west]{0.2,-0.35}{n-r-1};
      \bluetoken[east]{-0.2,0.35}{a};
      \teleport{blue}{red}{0,0.15}{0,-0.15};
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
        \bubgenright{0,0}{u};
        \blacktoken[west]{0.2,0}{a};
      \end{tikzpicture}
    \right)
    =
    \begin{tikzpicture}[anchorbase]
      \bubgenright[blue]{-0.4,0}{u};
      \bubgenright[red]{0.4,0}{u};
      \teleport{blue}{red}{-0.2,0}{0.2,0};
      \bluetoken[east]{-0.6,0}{a};
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
        \bubgenleft{0,0}{u};
        \blacktoken[west]{0.2,0}{ab};
      \end{tikzpicture}
    \right)\circ g(b^\vee;u)  &=
    \sum_{b \in \B_A} \cDelt{l}{m}
    \left(
      \begin{tikzpicture}[anchorbase]
        \bubgenleft{0,0}{u};
        \blacktoken[west]{0.2,0}{ab};
      \end{tikzpicture}
    \right)\circ
    \cDelt{l}{m}
    \left(
      \begin{tikzpicture}[anchorbase]
        \bubgenright{0,0}{u};
        \blacktoken[west]{0.2,0}{b^\vee};
      \end{tikzpicture}
    \right)
    =
    \cDelt{l}{m}
    \left(
      \begin{tikzpicture}[anchorbase]
        \bubgenleft{-0.4,0}{u};
        \bubgenright{0.4,0}{u};
        \teleport{black}{black}{-0.2,0}{0.2,0};
        \blacktoken[east]{-0.6,0}{a};
      \end{tikzpicture}
    \right)=\tr(a)1_\one,
    \\
    \sum_{b \in \B_A}
    \begin{tikzpicture}[anchorbase]
      \bubgenleft[blue]{-0.4,0}{u};
      \bubgenleft[red]{0.4,0}{u};
      \teleport{blue}{red}{-0.2,0}{0.2,0};
      \bluetoken[east]{-0.6,0}{ab};
    \end{tikzpicture}
    \circ g(b^\vee;u)
    &=
    \sum_{b,c,e \in \B_A}
    \begin{tikzpicture}[anchorbase]
      \bubgenleft[blue]{-0.4,0.35}{u};
      \bubgenleft[red]{0.4,0.35}{u};
      \bluetoken[east]{-0.6,0.35}{e^\vee b};
      \redtoken[west]{0.6,0.35}{a e};
      \bubgenright[blue]{-0.4,-0.35}{u};
      \bubgenright[red]{0.4,-0.35}{u};
      \bluetoken[east]{-0.6,-0.35}{b^\vee c};
      \redtoken[west]{0.6,-0.35}{c^\vee};
    \end{tikzpicture}
    = \sum_{c,e \in \B_A} \tr(e^\vee c)\
    \begin{tikzpicture}[anchorbase]
      \bubgenleft[red]{0,0.35}{u};
      \bubgenright[red]{0,-0.35}{u};
      \redtoken[west]{0.2,0.35}{a e};
      \redtoken[west]{0.2,-0.35}{c^\vee};
    \end{tikzpicture}
    = \sum_{c \in \B_A}
    \begin{tikzpicture}[anchorbase]
      \bubgenleft[red]{0,0.35}{u};
      \bubgenright[red]{0,-0.35}{u};
      \redtoken[west]{0.2,0.35}{ac};
      \redtoken[west]{0.2,-0.35}{c^\vee};
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
        \bubgenleft{0,0}{u};
        \blacktoken[west]{0.2,0}{a};
      \end{tikzpicture}
    \right)
    =
    \begin{tikzpicture}[anchorbase]
      \bubgenleft[blue]{-0.4,0}{u};
      \bubgenleft[red]{0.4,0}{u};
      \teleport{blue}{red}{-0.2,0}{0.2,0};
      \bluetoken[east]{-0.6,0}{a};
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
        \bubright{0,0}{a}{n};
      \end{tikzpicture}
    \right)
    = - \sum_{r \in \Z}
    \begin{tikzpicture}[anchorbase]
      \draw[<-,blue] (0,0.55) arc(90:450:0.2);
      \draw[<-,red] (0,-0.55) arc(-90:270:0.2);
      \multbluedot[west]{0.2,0.35}{r};
      \multreddot[west]{0.2,-0.35}{n-r-1};
      \bluetoken[east]{-0.2,0.35}{a};
      \teleport{blue}{red}{0,0.15}{0,-0.15};
    \end{tikzpicture}
    = - \delta_{n,k-1}
    \begin{tikzpicture}[anchorbase]
      \draw[<-,blue] (0,0.55) arc(90:450:0.2);
      \draw[<-,red] (0,-0.55) arc(-90:270:0.2);
      \multbluedot[west]{0.2,0.35}{l-1};
      \multreddot[west]{0.2,-0.35}{m-1};
      \bluetoken[east]{-0.2,0.35}{a};
      \teleport{blue}{red}{0,0.15}{0,-0.15};
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
        \draw[->] (0,-0.5) to[out=up,in=180] (0.3,0.2) to[out=0,in=up] (0.45,0) to[out=down,in=0] (0.3,-0.2) to[out=180,in=down] (0,0.5);
      \end{tikzpicture}
    \right)
    = -
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0,-0.6) to[out=up,in=180] (0.5,0.4) to[out=0,in=up] (0.8,0) to[out=down,in=0] (0.5,-0.4) to[out=180,in=down] (0,0.6);
      \intright{red}{0.8,0};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0,-0.6) to (0,0.6);
      \draw[->,red] (0.7,0.4) arc(90:-270:0.4);
      \intright{blue}{1.1,0};
      \dotdumb{0,0.283}{0.417,0.283};
      \teleport{blue}{red}{0,-0.283}{0.417,-0.283};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (0,-0.6) to[out=up,in=180] (0.5,0.4) to[out=0,in=up] (0.8,0) to[out=down,in=0] (0.5,-0.4) to[out=180,in=down] (0,0.6);
      \intright{blue}{0.8,0};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (0,-0.6) to (0,0.6);
      \draw[->,blue] (0.7,0.4) arc(90:-270:0.4);
      \intright{red}{1.1,0};
      \dotdumb{0,0.283}{0.417,0.283};
      \teleport{red}{blue}{0,-0.283}{0.417,-0.283};
    \end{tikzpicture}
    \\
    = \sum_{\substack{r \ge 0 \\ s \in \Z}}
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0,-0.6) to (0,0.6);
      \draw[->,red] (0.5,0.5) arc(90:-270:0.2);
      \draw[->,blue] (0.5,-0.1) arc(90:-270:0.2);
      \multreddot[west]{0.7,0.3}{-r-s-2};
      \multbluedot[west]{0.7,-0.3}{s};
      \multbluedot[east]{0,0}{r};
      \teleport{blue}{red}{0,0.3}{0.3,0.3};
      \teleport{blue}{blue}{0,-0.3}{0.3,-0.3};
    \end{tikzpicture}
    + \sum_{\substack{r \ge 0 \\ s \in \Z}}
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (0,-0.6) to (0,0.6);
      \draw[->,blue] (0.5,0.5) arc(90:-270:0.2);
      \draw[->,red] (0.5,-0.1) arc(90:-270:0.2);
      \multbluedot[west]{0.7,0.3}{-r-s-2};
      \multreddot[west]{0.7,-0.3}{s};
      \multreddot[east]{0,0}{r};
      \teleport{red}{blue}{0,0.3}{0.3,0.3};
      \teleport{red}{red}{0,-0.3}{0.3,-0.3};
    \end{tikzpicture}
    \overset{\cref{chew}}{=}
    \delta_{k,0}
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (0,-0.6) to (0,0.6);
    \end{tikzpicture}
    +
    \delta_{k,0}
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (0,-0.6) to (0,0.6);
    \end{tikzpicture}
    =
    \cDelt{l}{m}
    \left(
      \delta_{k,0}\
      \begin{tikzpicture}[anchorbase]
        \draw[->] (0,-0.6) to (0,0.6);
      \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
      \draw[->] (-0.3,-0.4) to (0.3,0.4);
      \draw[->] (-0.3,0.4) to (0.3,-0.4);
    \end{tikzpicture}
    &\mapsto
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.3,-0.4) to (0.3,0.4);
      \draw[->,blue] (-0.3,0.4) to (0.3,-0.4);
    \end{tikzpicture}
    -
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.3,-0.4) to (0.3,0.4);
      \draw[->,red] (-0.3,0.4) to (0.3,-0.4);
      \intrightsm{blue}{0.15,-0.2};
      \intleftsm{blue}{-0.15,0.2};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.3,-0.4) to (0.3,0.4);
      \draw[->,blue] (-0.3,0.4) to (0.3,-0.4);
      \dotdumb{-0.15,-0.2}{0.15,-0.2};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.3,-0.6) to (0.3,0.6);
      \draw[->,red] (-0.3,0.6) to (0.3,-0.6);
      \intleftsm{blue}{-0.15,0.3};
      \intrightsm{blue}{0.1,-0.2};
      \sqdumb{-0.2,-0.4}{0.2,-0.4};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.3,0.6) to (-0.3,0.4) arc(180:360:0.3) to (0.3,0.6);
      \draw[->,red] (-0.3,-0.6) to (-0.3,-0.4) arc(180:0:0.3) to (0.3,-0.6);
      \intrightsm{blue}{-0.3,-0.4};
      \dotdumb{-0.212,0.188}{-0.212,-0.188};
      \teleport{red}{blue}{0.212,0.188}{0.212,-0.188};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[anchorbase]
      \draw[->,red] (-0.3,0.6) to (-0.3,0.4) arc(180:360:0.3) to (0.3,0.6);
      \draw[->,blue] (-0.3,-0.6) to (-0.3,-0.4) arc(180:0:0.3) to (0.3,-0.6);
      \intleftsm{blue}{-0.3,0.4};
      \dotdumb{-0.212,0.188}{-0.212,-0.188};
      \teleport{blue}{red}{0.212,0.188}{0.212,-0.188};
    \end{tikzpicture}
    \ ,
    \\
    \begin{tikzpicture}[anchorbase]
      \draw[<-] (-0.3,-0.4) to (0.3,0.4);
      \draw[<-] (-0.3,0.4) to (0.3,-0.4);
    \end{tikzpicture}
    &\mapsto -
    \begin{tikzpicture}[anchorbase]
      \draw[<-,blue] (-0.3,-0.4) to (0.3,0.4);
      \draw[<-,blue] (-0.3,0.4) to (0.3,-0.4);
      \intrightsm{red}{0.15,0.2};
      \intleftsm{red}{-0.15,-0.2};
    \end{tikzpicture}
    +
    \begin{tikzpicture}[anchorbase]
      \draw[<-,red] (-0.3,-0.4) to (0.3,0.4);
      \draw[<-,red] (-0.3,0.4) to (0.3,-0.4);
    \end{tikzpicture}
    +
    \begin{tikzpicture}[anchorbase]
      \draw[<-,red] (-0.3,-0.4) to (0.3,0.4);
      \draw[<-,blue] (-0.3,0.4) to (0.3,-0.4);
      \dotdumb{-0.15,-0.2}{0.15,-0.2};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[anchorbase]
      \draw[<-,blue] (-0.3,-0.6) to (0.3,0.6);
      \draw[<-,red] (-0.3,0.6) to (0.3,-0.6);
      \intrightsm{red}{0.15,0.3};
      \intleftsm{red}{-0.1,-0.2};
      \sqdumb{-0.2,-0.4}{0.2,-0.4};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[anchorbase]
      \draw[<-,red] (-0.3,0.6) to (-0.3,0.4) arc(180:360:0.3) to (0.3,0.6);
      \draw[<-,blue] (-0.3,-0.6) to (-0.3,-0.4) arc(180:0:0.3) to (0.3,-0.6);
      \intleftsm{red}{0.3,-0.4};
      \dotdumb{-0.212,0.188}{-0.212,-0.188};
      \teleport{red}{blue}{0.212,0.188}{0.212,-0.188};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[anchorbase]
      \draw[<-,blue] (-0.3,0.6) to (-0.3,0.4) arc(180:360:0.3) to (0.3,0.6);
      \draw[<-,red] (-0.3,-0.6) to (-0.3,-0.4) arc(180:0:0.3) to (0.3,-0.6);
      \intrightsm{red}{0.3,0.4};
      \dotdumb{-0.212,0.188}{-0.212,-0.188};
      \teleport{blue}{red}{0.212,0.188}{0.212,-0.188};
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
      \draw[<-,blue] (-0.3,-0.8) to (-0.3,-0.7) \braidto (0.3,0) \braidto (-0.3,0.7);
      \draw[->,blue] (0.3,-0.8) to (0.3,-0.7) \braidto (-0.3,0) \braidto (0.3,0.7);
      \intrightsm{red}{0.2,-0.2};
      \intleftsm{red}{-0.2,-0.5};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[anchorbase]
      \draw[<-,blue] (-0.3,-1.1) to (-0.3,-0.8) to[out=up,in=180] (0,-0.45) to[out=0,in=up] (0.3,-0.8) to (0.3,-1.1);
      \draw[->,blue] (-0.3,0.9) to (-0.3,0.8) to[out=down,in=180] (0,0.45) to[out=0,in=down] (0.3,0.8) to (0.3,0.9);
      \draw[->,red] (-0.3,0) arc(180:-180:0.3);
      \intrightsm{blue}{0.3,0};
      \dotdumb{-0.2,0.53}{-0.2,0.22};
      \teleport{blue}{red}{0.2,0.53}{0.2,0.22};
      \dotdumb{-0.2,-0.53}{-0.2,-0.22};
      \teleport{blue}{red}{0.2,-0.53}{0.2,-0.22};
      \intleftsm{red}{-0.3,-0.8};
    \end{tikzpicture}
    \ =\
    \begin{tikzpicture}[anchorbase]
      \draw[<-,blue] (-0.2,-0.75) to (-0.2,0.75);
      \draw[->,blue] (0.2,-0.75) to (0.2,0.75);
    \end{tikzpicture}
    - \sum_{\substack{r,s \ge 0 \\ t \in \Z}}
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.3,0.75) to (-0.3,0.4) arc(180:360:0.3) to (0.3,0.75);
      \draw[<-,blue] (-0.3,-0.75) to (-0.3,-0.4) arc(180:0:0.3) to (0.3,-0.75);
      \intleftsm{red}{-0.3,-0.5};
      \draw[->,blue] (0.8,0.6) arc(90:-270:0.2);
      \draw[->,red] (0.8,-0.6) arc(270:-90:0.2);
      \teleport{blue}{blue}{0.3,0.4}{0.6,0.4};
      \teleport{blue}{red}{0.3,-0.4}{0.6,-0.4};
      \teleport{blue}{red}{0.8,0.2}{0.8,-0.2};
      \multbluedot[west]{1,0.4}{t};
      \multreddot[west]{1,-0.4}{-r-s-t-3};
      \multbluedot[east]{-0.3,0.4}{r};
      \multbluedot[east]{-0.212,-0.188}{s};
    \end{tikzpicture}
    ,\quad
    \begin{tikzpicture}[anchorbase]
      \draw[<-,red] (-0.3,-0.8) to (-0.3,-0.7) \braidto (0.3,-0.1) arc(0:180:0.3) to[out=down,in=up] (0.3,-0.7) to (0.3,-0.8);
      \intrightsm{blue}{-0.2,-0.27};
      \draw[->,blue] (-0.3,0.8) to (-0.3,0.7) arc(180:360:0.3) to (0.3,0.8);
      \dotdumb{-0.212,0.488}{-0.212,0.112};
      \teleport{blue}{red}{0.212,0.488}{0.212,0.112};
    \end{tikzpicture}
    -
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.3,0.8) to[out=down,in=up] (0.3,0.2) arc(360:180:0.3) \braidto (0.3,0.8);
      \intrightsm{red}{0.2,0.37};
      \draw[<-,red] (-0.3,-0.8) to (-0.3,-0.6) arc(180:0:0.3) to (0.3,-0.8);
      \dotdumb{-0.15,-0.34}{-0.15,-0.06};
      \teleport{red}{blue}{0.15,-0.34}{0.15,-0.06};
    \end{tikzpicture}
    = - \sum_{\substack{r,s \ge 0 \\ t \in \Z}}
    \begin{tikzpicture}[anchorbase]
      \draw[->,blue] (-0.3,0.75) to (-0.3,0.4) arc(180:360:0.3) to (0.3,0.75);
      \draw[<-,red] (-0.3,-0.75) to (-0.3,-0.4) arc(180:0:0.3) to (0.3,-0.75);
      \draw[->,blue] (0.8,0.6) arc(90:-270:0.2);
      \draw[->,red] (0.8,-0.6) arc(270:-90:0.2);
      \teleport{blue}{blue}{0.3,0.4}{0.6,0.4};
      \teleport{red}{red}{0.3,-0.4}{0.6,-0.4};
      \teleport{blue}{red}{0.8,0.2}{0.8,-0.2};
      \multbluedot[west]{1,0.4}{t};
      \multreddot[west]{1,-0.4}{-r-s-t-3};
      \multbluedot[east]{-0.3,0.4}{r};
      \multreddot[east]{-0.212,-0.188}{s};
    \end{tikzpicture}
    ,
    \\
    \begin{tikzpicture}[anchorbase]
      \draw[<-,blue] (-0.3,-0.8) to (-0.3,-0.4) \braidto (0.3,0.1) to (0.3,0.3) \braidto (-0.3,0.8);
      \draw[->,red] (0.3,-0.8) to (0.3,-0.4) \braidto (-0.3,0.1) to (-0.3,0.3) \braidto (0.3,0.8);
      \sqdumb{-0.3,-0.6}{0.3,-0.6};
      \intleftsm{red}{-0.28,-0.35};
      \intrightsm{red}{0.23,0};
      \dotdumb{-0.3,0.3}{0.3,0.3};
    \end{tikzpicture}
    =
    \begin{tikzpicture}[anchorbase]
      \draw[<-,blue] (-0.2,-0.75) to (-0.2,0.75);
      \draw[->,red] (0.2,-0.75) to (0.2,0.75);
    \end{tikzpicture}
    \ ,\qquad
    \begin{tikzpicture}[anchorbase]
      \draw[<-,red] (-0.3,-0.8) to (-0.3,-0.6) \braidto (0.3,-0.15) to (0.3,0.15) \braidto (-0.3,0.6) to (-0.3,0.8);
      \draw[->,blue] (0.3,-0.8) to (0.3,-0.6) \braidto (-0.3,-0.15) to (-0.3,0.15) \braidto (0.3,0.6) to (0.3,0.8);
      \dotdumb{-0.3,-0.6}{0.3,-0.6};
      \sqdumb{-0.3,-0.15}{0.3,-0.15};
      \intrightsm{blue}{0.3,0.15};
      \intleftsm{blue}{-0.3,0.6};
    \end{tikzpicture}
    =
    \begin{tikzpicture}[anchorbase]
      \draw[<-,red] (-0.2,-0.75) to (-0.2,0.75);
      \draw[->,blue] (0.2,-0.75) to (0.2,0.75);
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
      \draw[<-,blue] (-0.3,-0.8) to (-0.3,-0.4) \braidto (0.3,0.1) to (0.3,0.3) \braidto (-0.3,0.8);
      \draw[->,red] (0.3,-0.8) to (0.3,-0.4) \braidto (-0.3,0.1) to (-0.3,0.3) \braidto (0.3,0.8);
      \sqdumb{-0.3,-0.6}{0.3,-0.6};
      \intleftsm{red}{-0.28,-0.35};
      \intrightsm{red}{0.23,0};
      \dotdumb{-0.3,0.3}{0.3,0.3};
    \end{tikzpicture}
    \overset{\cref{sqdumb}}{=}
    \begin{tikzpicture}[anchorbase]
      \draw[<-,blue] (-0.3,-0.8) to (-0.3,-0.4) \braidto (0.3,0.1) to (0.3,0.3) \braidto (-0.3,0.8);
      \draw[->,red] (0.3,-0.8) to (0.3,-0.4) \braidto (-0.3,0.1) to (-0.3,0.3) \braidto (0.3,0.8);
      \intleftsm{red}{-0.28,-0.35};
      \intrightsm{red}{0.23,0};
    \end{tikzpicture}
    \ -\
    \begin{tikzpicture}[anchorbase]
      \draw[<-,blue] (-0.3,-1) to (-0.3,-0.2) \braidto (0.3,0.3) \braidto (-0.3,0.8);
      \draw[->,red] (0.3,-1) to (0.3,-0.2) \braidto (-0.3,0.3) \braidto (0.3,0.8);
      \intrightsm{red}{0.3,0.3};
      \intleftsm{red}{-0.27,-0.12};
      \dotdumb{-0.3,-0.35}{0.3,-0.35};
      \dotdumb{-0.3,-0.5}{0.3,-0.5};
      \teleport{blue}{red}{-0.3,-0.65}{0.3,-0.65};
      \teleport{blue}{red}{-0.3,-0.8}{0.3,-0.8};
    \end{tikzpicture}
    =
    \begin{tikzpicture}[anchorbase]
      \draw[<-,blue] (-0.2,-0.75) to (-0.2,0.75);
      \draw[->,red] (0.2,-0.75) to (0.2,0.75);
    \end{tikzpicture}
